Simultaneous LSST and Euclid observations - advantages for Solar System Objects

The ESA Euclid mission is a space telescope that will survey ~15,000 square degrees of the sky, primarily to study the distant universe (constraining cosmological parameters through the lensing of galaxies). It is also expected to observe ~150,000 Solar System Objects (SSOs), primarily in poorly understood high inclination populations, as it will mostly avoid +/-15 degrees from the ecliptic plane. With a launch date of 2022 and a 6 year survey, Euclid and LSST will operate at the same time, and have complementary capabilities. We propose a LSST mini-survey to coordinate quasi-simultaneous observations between these two powerful observatories, when possible, with the primary aim of greatly improving the orbits of SSOs discovered by these facilities. As Euclid will operate from a halo orbit around the Sun-Earth L2 Lagrangian point, there will be significant parallax between observations from Earth and Euclid (0.01 AU). This means that simultaneous observations will give an independent distance measurement to SSOs, giving additional constraints on orbits compared to single Euclid visits.

==> (inline-0) <==
\begin{longtable}{rrrrrrr}
\caption{Appendix: Preliminary list of pointings.} \label{tab:pointing} \\
\hline
  \multicolumn{1}{c}{MJD2000.0} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{Az} &
  \multicolumn{1}{c}{Elevation} &
  \multicolumn{1}{c}{Distance to Sun} &
  \multicolumn{1}{c}{Distance to Moon} \\ \hline
  \endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
  \multicolumn{1}{c}{MJD2000.0} &
  \multicolumn{1}{c}{RA} &
  \multicolumn{1}{c}{DEC} &
  \multicolumn{1}{c}{Az} &
  \multicolumn{1}{c}{Elevation} &
  \multicolumn{1}{c}{Distance to Sun} &
  \multicolumn{1}{c}{Distance to Moon} \\ \hline
  \endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

8969.428947 &  33.820 &  -5.245 & 201.515 &  63.458 & 155.0 & 160.7\\
8972.431574 &  34.918 &  -4.038 & 194.802 &  63.052 & 156.5 & 138.4\\
7517.300938 &  58.068 & -42.014 & 303.029 &  33.029 & 118.1 &  90.0\\
7517.352616 &  57.113 & -41.516 & 299.966 &  47.447 & 119.0 &  90.9\\
7517.403542 &  57.004 & -40.727 & 300.549 &  61.370 & 119.6 &  91.0\\
7517.455220 &  56.163 & -40.192 & 315.821 &  75.180 & 120.4 &  91.8\\
7517.506146 &  56.067 & -39.401 &  22.679 &  79.972 & 121.0 &  91.8\\
7517.557824 &  55.248 & -38.860 &  60.143 &  68.177 & 121.9 &  92.5\\
7518.332245 &  56.060 & -38.582 & 296.293 &  43.148 & 121.8 &  98.0\\
7518.383924 &  56.884 & -39.123 & 296.321 &  57.023 & 120.9 &  98.2\\
7518.434850 &  56.987 & -39.909 & 305.441 &  70.574 & 120.4 &  98.9\\
7518.486528 &  57.833 & -40.446 & 347.866 &  79.531 & 119.5 &  98.9\\
7518.537454 &  57.949 & -41.229 &  44.348 &  73.409 & 118.9 &  99.4\\
7519.310775 &  60.644 & -41.979 & 302.436 &  35.164 & 117.1 & 103.0\\
7519.362454 &  59.754 & -41.449 & 299.818 &  49.605 & 118.0 & 104.1\\
7519.414132 &  58.784 & -40.949 & 302.535 &  64.277 & 118.9 & 105.3\\
7519.465058 &  58.661 & -40.170 & 322.174 &  76.913 & 119.5 & 105.8\\
7519.516736 &  57.811 & -39.633 &  35.750 &  78.053 & 120.3 & 106.8\\
7520.290405 &  56.768 & -36.714 & 296.835 &  32.051 & 123.1 & 112.9\\
7520.342083 &  56.774 & -37.526 & 294.157 &  46.777 & 122.5 & 113.5\\
7520.393762 &  57.685 & -38.042 & 294.770 &  60.785 & 121.7 & 113.3\\
7520.445440 &  58.517 & -38.586 & 306.110 &  74.125 & 120.8 & 113.1\\
7520.496366 &  58.635 & -39.363 &   8.904 &  80.754 & 120.3 & 113.4\\
7520.548044 &  59.490 & -39.902 &  53.575 &  71.306 & 119.4 & 113.1\\
7521.324375 &  55.123 & -33.195 & 288.823 &  43.052 & 126.8 & 122.8\\
7521.375301 &  55.898 & -32.947 & 284.853 &  57.579 & 126.5 & 122.9\\
7521.426979 &  56.671 & -33.509 & 286.040 &  72.522 & 125.7 & 122.7\\
7521.478657 &  56.670 & -34.316 & 342.076 &  85.707 & 125.1 & 122.9\\
7521.530336 &  57.460 & -34.874 &  67.047 &  75.548 & 124.3 & 122.5\\
7522.300995 &  59.170 & -35.957 & 295.096 &  34.485 & 122.7 & 124.6\\
7522.352674 &  58.260 & -35.431 & 290.441 &  49.986 & 123.6 & 126.0\\
7522.404352 &  58.249 & -34.630 & 287.853 &  65.210 & 124.2 & 126.9\\
7522.456030 &  57.454 & -34.070 & 297.806 &  81.047 & 125.1 & 128.1\\
7522.507708 &  57.451 & -33.268 &  66.267 &  81.700 & 125.7 & 128.9\\
7525.346192 &  68.053 & -51.149 & 313.594 &  43.512 & 108.0 & 110.6\\
7525.397118 &  67.776 & -50.405 & 316.371 &  55.167 & 108.7 & 111.3\\
7525.448044 &  67.509 & -49.661 & 328.346 &  65.627 & 109.3 & 112.0\\
7525.498970 &  67.252 & -48.916 & 358.143 &  71.312 & 110.0 & 112.6\\
7525.550648 &  66.076 & -48.460 &  33.039 &  66.765 & 110.9 & 112.9\\
7526.319051 &  64.593 & -43.200 & 303.089 &  39.672 & 115.5 & 115.2\\
7526.370729 &  63.539 & -42.705 & 302.235 &  54.061 & 116.4 & 115.4\\
7526.421655 &  62.674 & -42.969 & 310.905 &  67.531 & 116.6 & 114.7\\
7526.472581 &  62.506 & -42.208 & 343.780 &  77.452 & 117.3 & 115.2\\
7526.523507 &  63.363 & -41.948 &  37.878 &  74.400 & 117.0 & 115.2\\
7527.293819 &  65.668 & -43.694 & 305.047 &  33.167 & 114.7 & 110.0\\
7527.344745 &  65.758 & -44.475 & 304.316 &  46.292 & 114.1 & 109.1\\
7527.395671 &  66.645 & -44.221 & 306.526 &  58.711 & 113.9 & 109.3\\
7527.447350 &  65.970 & -45.222 & 324.086 &  70.321 & 113.5 & 107.9\\
7527.498275 &  66.865 & -44.964 &   3.343 &  75.247 & 113.3 & 108.1\\
7527.549201 &  67.091 & -45.706 &  38.936 &  68.385 & 112.6 & 107.1\\
7528.313843 &  72.997 & -56.279 & 320.072 &  35.367 & 102.6 &  95.7\\
7528.365521 &  74.439 & -56.657 & 321.611 &  44.786 & 101.8 &  95.6\\
7528.416447 &  75.009 & -57.320 & 328.207 &  53.484 & 101.1 &  95.0\\
7528.467373 &  75.465 & -58.023 & 341.530 &  59.699 & 100.4 &  94.4\\
7528.518299 &  75.944 & -58.722 &   0.367 &  61.517 &  99.8 &  93.7\\
7529.336123 &  82.591 & -61.675 & 326.689 &  35.183 &  95.4 &  90.4\\
7529.387049 &  81.994 & -61.038 & 327.768 &  44.234 &  96.0 &  90.8\\
7529.438727 &  80.323 & -60.702 & 334.647 &  52.996 &  96.9 &  90.5\\
7529.489653 &  79.762 & -60.041 & 347.568 &  58.979 &  97.5 &  90.8\\
7529.540579 &  79.073 & -59.418 &   6.448 &  60.519 &  98.2 &  90.9\\
7530.359907 &  71.566 & -51.727 & 315.113 &  47.377 & 106.6 &  90.2\\
7530.462512 &  71.247 & -51.004 & 338.491 &  67.048 & 107.2 &  90.0\\
7546.449294 &  76.906 & -40.438 & 330.250 &  77.995 & 115.3 &  90.2\\
7546.500972 &  76.325 & -41.295 &  36.798 &  75.591 & 114.8 &  91.2\\
7547.270880 &  78.267 & -41.763 & 303.042 &  31.899 & 113.8 &  94.8\\
7547.322558 &  79.008 & -40.901 & 299.262 &  45.029 & 114.2 &  94.5\\
7547.373484 &  79.167 & -41.640 & 301.427 &  58.658 & 113.5 &  95.0\\
7547.425162 &  78.600 & -42.477 & 316.323 &  71.576 & 113.1 &  95.9\\
7547.476840 &  78.023 & -43.323 &   6.456 &  76.820 & 112.6 &  96.7\\
7547.528519 &  77.435 & -44.178 &  44.416 &  68.184 & 112.1 &  97.5\\
7548.296169 &  79.520 & -51.484 & 313.887 &  39.222 & 105.3 & 100.4\\
7548.347847 &  78.891 & -52.363 & 317.379 &  50.857 & 104.8 & 101.1\\
7548.398773 &  79.936 & -52.178 & 325.578 &  60.398 & 104.6 & 100.7\\
7548.450451 &  79.307 & -53.056 & 348.195 &  66.484 & 104.0 & 101.2\\
7548.501377 &  80.363 & -52.870 &  14.399 &  66.323 & 103.9 & 100.8\\
7549.271285 &  83.537 & -58.408 & 322.881 &  32.723 &  98.3 &  99.9\\
7549.322211 &  84.694 & -58.237 & 323.018 &  41.746 &  98.1 &  99.6\\
7549.373889 &  84.304 & -59.033 & 328.836 &  50.812 &  97.6 &  99.7\\
7549.424815 &  83.137 & -59.231 & 340.797 &  58.027 &  97.7 & 100.4\\
7549.475741 &  83.696 & -59.882 & 357.893 &  60.326 &  97.0 & 100.0\\
7549.526667 &  84.869 & -59.686 &  14.750 &  58.838 &  96.9 &  99.5\\
7550.292060 &  86.060 & -59.531 & 324.060 &  35.846 &  96.7 &  99.6\\
7550.342986 &  85.486 & -58.871 & 325.131 &  45.508 &  97.4 & 100.3\\
7550.393912 &  85.862 & -58.100 & 330.683 &  54.225 &  97.9 & 100.5\\
7550.444838 &  85.311 & -57.427 & 344.488 &  61.161 &  98.6 & 101.2\\
7550.495764 &  84.773 & -56.751 &   6.165 &  63.254 &  99.4 & 101.8\\
7551.261910 &  84.742 & -53.794 & 317.754 &  30.629 & 101.9 & 104.2\\
7551.312836 &  84.252 & -53.100 & 316.090 &  41.778 & 102.6 & 105.1\\
7551.367928 &  83.092 & -51.732 & 318.425 &  54.548 & 104.2 & 106.7\\
7551.419606 &  81.599 & -51.167 & 332.209 &  65.056 & 105.2 & 107.9\\
7551.470532 &  80.558 & -51.317 &   1.997 &  68.907 & 105.4 & 108.3\\
7551.521458 &  80.143 & -50.620 &  30.505 &  64.759 & 106.1 & 109.0\\
7552.290613 &  79.012 & -46.986 & 307.950 &  40.659 & 109.7 & 112.7\\
7552.341539 &  79.984 & -46.845 & 308.860 &  52.513 & 109.5 & 112.6\\
7552.393218 &  78.649 & -46.279 & 317.582 &  65.509 & 110.5 & 113.6\\
7552.444144 &  79.610 & -46.137 & 344.273 &  73.331 & 110.3 & 113.5\\
7552.495069 &  79.245 & -45.429 &  28.976 &  72.015 & 111.0 & 114.2\\
7553.261215 &  80.799 & -40.685 & 301.837 &  31.557 & 114.7 & 118.0\\
7553.312141 &  80.968 & -41.423 & 299.986 &  45.211 & 114.0 & 117.3\\
7553.363819 &  80.419 & -42.242 & 302.886 &  59.406 & 113.5 & 116.6\\
7553.415498 &  79.859 & -43.068 & 319.489 &  71.888 & 113.0 & 115.9\\
7553.466424 &  80.217 & -43.781 &   6.072 &  76.369 & 112.2 & 115.0\\
7553.517350 &  80.583 & -44.493 &  42.324 &  68.760 & 111.5 & 114.2\\
7554.283495 &  81.932 & -46.601 & 307.692 &  38.229 & 109.3 & 110.7\\
7554.334421 &  81.536 & -45.892 & 306.965 &  51.194 & 110.1 & 111.3\\
7554.385347 &  81.150 & -45.181 & 312.653 &  63.985 & 110.8 & 111.9\\
7554.437025 &  81.522 & -44.384 & 335.908 &  74.189 & 111.4 & 112.6\\
7554.487951 &  81.146 & -43.671 &  27.408 &  74.477 & 112.2 & 113.1\\
7555.254850 &  81.864 & -39.065 & 300.348 &  30.098 & 116.0 & 115.4\\
7555.305775 &  82.224 & -39.787 & 297.845 &  43.872 & 115.3 & 114.6\\
7555.356701 &  83.112 & -39.710 & 297.443 &  57.300 & 115.0 & 114.7\\
7555.408380 &  83.621 & -38.918 & 302.893 &  71.150 & 115.5 & 115.3\\
7555.463472 &  82.591 & -40.508 &   2.176 &  79.724 & 114.5 & 113.3\\
7555.514398 &  83.489 & -40.433 &  50.232 &  72.184 & 114.3 & 113.2\\
7556.282049 &  83.467 & -45.696 & 306.556 &  38.074 & 109.8 & 105.7\\
7556.332975 &  84.433 & -45.617 & 306.350 &  50.223 & 109.6 & 105.9\\
7556.384653 &  83.883 & -46.410 & 314.424 &  62.811 & 109.1 & 104.8\\
7556.435579 &  82.907 & -46.499 & 339.477 &  72.339 & 109.3 & 104.1\\
7556.486505 &  83.323 & -47.210 &  19.899 &  71.642 & 108.6 & 103.3\\
7557.260579 &  86.476 & -57.316 & 321.519 &  33.190 &  98.8 &  93.6\\
7557.311505 &  87.038 & -57.997 & 322.903 &  42.659 &  98.1 &  93.2\\
7557.362431 &  86.681 & -58.747 & 329.015 &  51.568 &  97.5 &  92.4\\
7557.413356 &  87.264 & -59.417 & 340.692 &  57.765 &  96.8 &  91.9\\
7557.465035 &  86.647 & -60.187 & 358.994 &  60.046 &  96.3 &  91.0\\
7557.515961 &  87.246 & -60.837 &  15.149 &  57.443 &  95.6 &  90.5\\
7738.184873 & 101.392 & -76.836 &  14.278 &  35.749 & 100.4 &  97.2\\
7738.236551 & 100.756 & -77.687 &  14.283 &  31.432 & 100.9 &  97.7\\
7739.207153 & 196.851 & -84.327 & 357.073 &  35.353 & 114.5 &  93.8\\
7739.258831 & 201.067 & -83.609 & 358.557 &  36.517 & 115.3 &  93.0\\
7739.309757 & 204.719 & -84.175 &   0.533 &  36.048 & 115.1 &  93.3\\
7739.360683 & 209.073 & -83.554 &   2.506 &  36.338 & 115.9 &  92.7\\
7739.411609 & 212.640 & -82.902 &   4.791 &  36.100 & 116.7 &  92.1\\
7739.462535 & 215.597 & -82.229 &   7.122 &  35.196 & 117.4 &  91.4\\
7739.513461 & 218.075 & -81.538 &   9.167 &  33.574 & 118.2 &  90.8\\
7739.565139 & 222.694 & -81.127 &  10.223 &  31.618 & 118.8 &  90.6\\
7754.497546 &  23.431 & -87.781 & 357.435 &  30.143 & 111.2 &  93.8\\
7754.548472 &   3.941 & -87.616 & 357.735 &  31.622 & 111.8 &  94.0\\
7754.599398 & 348.528 & -87.224 & 358.858 &  32.841 & 112.4 &  94.2\\
7755.321389 & 316.254 & -85.967 & 355.330 &  30.347 & 114.6 &  99.2\\
7755.373067 & 329.860 & -86.060 & 355.459 &  30.693 & 113.7 &  98.6\\
7755.424745 & 342.519 & -86.078 & 355.550 &  31.096 & 112.8 &  98.2\\
7755.475671 & 352.113 & -86.570 & 356.283 &  31.502 & 112.3 &  98.3\\
7755.526597 &   4.464 & -86.936 & 356.838 &  31.667 & 111.7 &  98.4\\
7755.577523 &  19.297 & -87.127 & 357.138 &  31.737 & 111.1 &  98.5\\
7757.596157 &  57.183 & -85.325 & 354.587 &  30.367 & 108.5 & 105.1\\
7758.473993 &  14.998 & -85.109 & 354.336 &  30.289 & 110.7 & 109.8\\
7758.525671 &   5.754 & -85.578 & 355.460 &  32.366 & 111.6 & 110.8\\
7758.577350 & 354.793 & -85.911 & 357.506 &  33.740 & 112.5 & 111.8\\
7759.401192 & 349.427 & -84.826 & 354.009 &  30.309 & 112.9 & 114.9\\
7759.452118 & 356.940 & -85.250 & 354.590 &  31.209 & 112.3 & 114.5\\
7759.507211 & 333.231 & -84.452 & 356.296 &  34.827 & 114.5 & 116.8\\
7759.558889 & 324.325 & -84.313 & 359.303 &  35.897 & 115.4 & 117.7\\
7759.610567 & 316.066 & -84.052 &   2.648 &  35.760 & 116.2 & 118.7\\
7841.345312 &  32.662 & -54.468 & 317.847 &  35.377 & 117.9 &  90.3\\
7841.396238 &  31.843 & -53.889 & 318.118 &  46.593 & 118.6 &  90.4\\
7841.447917 &  30.191 & -53.759 & 325.531 &  57.656 & 119.6 &  91.3\\
7841.498843 &  31.056 & -53.300 & 341.034 &  64.996 & 119.3 &  90.9\\
7841.549769 &  31.917 & -52.844 &   6.602 &  67.185 & 119.1 &  90.6\\
7842.366840 &  41.752 & -57.867 & 322.021 &  35.361 & 112.1 &  95.4\\
7842.417766 &  40.742 & -57.352 & 322.951 &  45.703 & 112.8 &  95.6\\
7842.468692 &  39.758 & -56.829 & 329.421 &  55.376 & 113.5 &  95.9\\
7842.519618 &  38.801 & -56.298 & 344.871 &  62.486 & 114.2 &  96.2\\
7842.570544 &  37.867 & -55.762 &   8.710 &  64.032 & 114.9 &  96.6\\
7843.337442 &  36.954 & -52.181 & 315.547 &  32.050 & 117.0 & 100.3\\
7843.389120 &  36.991 & -51.185 & 313.643 &  43.507 & 117.4 & 100.0\\
7843.440046 &  36.184 & -50.631 & 316.953 &  55.396 & 118.1 & 100.4\\
7843.490972 &  37.031 & -50.202 & 328.609 &  64.976 & 117.8 & 100.0\\
7843.546065 &  37.807 & -51.739 & 358.272 &  68.489 & 116.7 & 100.6\\
7843.597743 &  37.797 & -52.729 &  24.820 &  64.073 & 116.3 & 101.4\\
7844.366898 &  43.856 & -58.872 & 323.255 &  35.329 & 110.9 & 105.7\\
7844.417824 &  44.701 & -58.352 & 323.942 &  44.437 & 110.7 & 105.1\\
7844.469502 &  44.954 & -59.360 & 331.346 &  52.633 & 110.2 & 105.5\\
7844.520428 &  45.792 & -58.833 & 342.596 &  59.079 & 110.0 & 105.0\\
7844.572106 &  45.550 & -57.839 &   1.860 &  62.379 & 110.5 & 105.0\\
7845.339757 &  39.508 & -51.838 & 315.117 &  32.148 & 116.1 & 111.4\\
7845.390683 &  40.361 & -51.400 & 313.889 &  42.971 & 115.8 & 111.0\\
7845.442361 &  40.377 & -52.368 & 319.180 &  53.946 & 115.4 & 111.2\\
7845.493287 &  39.520 & -52.816 & 332.990 &  63.183 & 115.7 & 111.9\\
7845.544213 &  40.407 & -53.346 & 356.478 &  66.833 & 115.0 & 111.7\\
7845.595139 &  41.267 & -52.892 &  21.791 &  64.772 & 114.7 & 111.3\\
7846.367708 &  46.635 & -58.314 & 322.582 &  35.044 & 110.0 & 112.4\\
7846.418634 &  47.484 & -57.803 & 323.105 &  44.300 & 109.8 & 112.0\\
7846.470312 &  47.749 & -58.780 & 330.304 &  52.742 & 109.3 & 111.8\\
7846.521238 &  46.913 & -59.304 & 344.037 &  58.949 & 109.5 & 112.2\\
7846.572164 &  48.063 & -59.765 &   1.123 &  60.466 & 108.8 & 111.7\\
7847.392998 &  58.395 & -63.021 & 328.324 &  34.327 & 103.2 & 108.4\\
7847.443924 &  59.114 & -62.445 & 329.021 &  42.396 & 103.0 & 108.1\\
7847.495602 &  59.828 & -63.367 & 335.367 &  49.305 & 102.5 & 107.6\\
7847.546528 &  60.525 & -62.787 & 344.430 &  55.084 & 102.3 & 107.3\\
7848.419039 &  73.908 & -65.713 & 331.612 &  32.184 &  96.3 & 101.7\\
7848.469965 &  74.343 & -65.129 & 331.737 &  39.646 &  96.2 & 101.5\\
7848.521644 &  75.555 & -65.882 & 336.511 &  45.995 &  95.7 & 100.8\\
7848.572569 &  77.201 & -66.030 & 343.651 &  50.883 &  95.0 & 100.0\\
7849.388889 &  68.621 & -63.683 & 329.479 &  30.024 &  98.7 & 104.1\\
7849.439815 &  67.103 & -63.420 & 329.279 &  38.854 &  99.4 & 104.7\\
7849.490741 &  65.607 & -63.140 & 333.023 &  47.334 & 100.1 & 105.3\\
7849.541667 &  64.135 & -62.846 & 342.235 &  54.193 & 100.8 & 105.9\\
7849.592593 &  62.676 & -62.546 & 357.260 &  57.629 & 101.6 & 106.5\\
7850.357986 &  46.030 & -55.410 & 318.997 &  35.480 & 112.0 & 116.4\\
7850.409664 &  45.891 & -54.459 & 318.868 &  46.286 & 112.4 & 117.1\\
7850.460590 &  44.912 & -53.969 & 325.086 &  56.914 & 113.2 & 117.6\\
7850.511516 &  43.956 & -53.471 & 341.904 &  64.993 & 113.9 & 118.1\\
7850.562442 &  43.040 & -52.957 &  10.048 &  66.784 & 114.6 & 118.6\\
7851.328588 &  42.945 & -51.058 & 314.418 &  31.056 & 115.7 & 117.7\\
7851.380266 &  42.985 & -52.003 & 314.684 &  42.641 & 115.2 & 116.5\\
7851.431192 &  43.902 & -52.511 & 318.785 &  52.962 & 114.5 & 115.7\\
7851.482118 &  44.816 & -53.022 & 330.051 &  61.625 & 113.8 & 114.8\\
7851.533044 &  45.774 & -53.515 & 351.378 &  66.346 & 113.1 & 114.0\\
7851.583970 &  46.754 & -54.001 &  16.117 &  64.806 & 112.3 & 113.2\\
7852.401794 &  62.019 & -61.668 & 326.726 &  36.437 & 102.3 & 101.1\\
7852.452720 &  63.424 & -61.991 & 329.166 &  44.218 & 101.5 & 100.4\\
7852.503646 &  64.874 & -62.285 & 335.249 &  50.972 & 100.8 &  99.7\\
7852.554572 &  66.330 & -62.580 & 345.684 &  55.717 & 100.1 &  99.1\\
7853.369387 &  52.578 & -58.127 & 322.328 &  35.862 & 107.9 & 100.4\\
7853.420313 &  51.425 & -57.697 & 323.656 &  46.165 & 108.7 & 100.4\\
7853.471238 &  50.299 & -57.257 & 330.735 &  55.641 & 109.4 & 100.4\\
7853.522917 &  50.062 & -56.321 & 345.744 &  62.634 & 109.9 & 101.0\\
7853.574595 &  49.858 & -55.393 &   9.308 &  64.348 & 110.4 & 101.6\\
7854.342998 &  44.655 & -50.215 & 312.668 &  34.964 & 115.7 & 100.1\\
7854.394676 &  44.703 & -51.139 & 314.078 &  46.712 & 115.2 &  98.9\\
7854.445602 &  45.626 & -51.638 & 320.178 &  56.931 & 114.5 &  98.3\\
7854.496528 &  46.539 & -52.145 & 335.340 &  64.849 & 113.8 &  97.8\\
7854.547454 &  47.502 & -52.630 &   0.996 &  67.606 & 113.0 &  97.4\\
7855.364525 &  63.633 & -60.604 & 325.787 &  30.556 & 102.0 &  90.4\\
7855.415451 &  65.018 & -60.926 & 326.042 &  38.838 & 101.3 &  90.1\\
7871.325405 &  50.376 & -40.651 & 300.383 &  36.752 & 121.1 &  91.0\\
7871.380498 &  49.563 & -39.279 & 296.364 &  52.386 & 122.5 &  91.1\\
7871.432176 &  48.738 & -38.757 & 299.049 &  67.444 & 123.3 &  91.7\\
7871.487269 &  48.040 & -37.348 & 331.608 &  81.819 & 124.6 &  91.9\\
7871.538947 &  47.310 & -36.792 &  57.665 &  76.271 & 125.4 &  92.7\\
7872.314525 &  45.412 & -32.525 & 290.062 &  36.467 & 129.5 &  99.0\\
7901.321308 &  65.622 & -22.487 & 273.818 &  42.468 & 132.9 &  94.1\\
7901.372234 &  65.668 & -23.254 & 265.556 &  58.564 & 132.3 &  94.7\\
7901.423160 &  65.595 & -24.046 & 250.325 &  74.484 & 131.7 &  95.5\\
7901.474086 &  66.337 & -23.887 & 166.746 &  83.483 & 131.4 &  95.4\\
7901.529178 &  65.696 & -21.696 & 108.022 &  68.374 & 133.5 &  96.1\\
7930.286366 &  88.228 & -48.403 & 309.786 &  41.931 & 107.1 &  93.1\\
7930.338044 &  87.697 & -49.161 & 313.589 &  54.310 & 106.5 &  93.8\\
7930.389722 &  88.437 & -49.879 & 325.803 &  64.164 & 105.7 &  93.6\\
7930.441400 &  87.893 & -50.635 & 354.314 &  69.471 & 105.1 &  94.4\\
7930.493079 &  87.337 & -51.395 &  24.838 &  65.720 & 104.6 &  95.1\\
7931.259977 &  89.693 & -62.075 & 327.204 &  35.947 &  94.2 &  95.0\\
7931.311655 &  88.811 & -62.768 & 330.540 &  44.620 &  93.7 &  95.4\\
7931.362581 &  89.413 & -63.386 & 337.715 &  51.080 &  93.0 &  95.0\\
7931.413507 &  89.721 & -63.992 & 349.277 &  55.096 &  92.4 &  94.9\\
7931.468600 &  90.000 & -62.735 &   4.711 &  57.308 &  93.5 &  95.0\\
7931.523692 &  90.308 & -61.399 &  20.626 &  54.743 &  94.7 &  95.2\\
7932.291343 &  88.946 & -50.608 & 312.876 &  43.844 & 105.1 &  99.2\\
7932.343021 &  89.479 & -49.863 & 315.450 &  55.312 & 105.7 &  99.2\\
7932.394699 &  88.720 & -49.133 & 328.233 &  66.319 & 106.5 & 100.2\\
7932.446377 &  89.241 & -48.384 & 358.465 &  71.848 & 107.1 & 100.3\\
7932.498056 &  89.750 & -47.639 &  32.678 &  68.054 & 107.7 & 100.6\\
7933.272477 &  89.571 & -36.433 & 294.624 &  38.052 & 118.2 & 108.4\\
7933.324155 &  89.151 & -35.685 & 290.363 &  53.181 & 119.1 & 109.3\\
7933.379248 &  89.784 & -37.183 & 295.411 &  68.535 & 117.5 & 108.5\\
7933.430926 &  90.218 & -37.933 & 327.616 &  80.716 & 116.7 & 108.1\\
7933.482604 &  90.660 & -38.685 &  46.076 &  77.061 & 115.9 & 107.8\\
7934.267269 &  88.628 & -52.824 & 315.622 &  39.790 & 103.2 & 102.0\\
7934.318194 &  89.168 & -53.546 & 319.012 &  50.209 & 102.4 & 101.3\\
7934.369873 &  88.598 & -54.290 & 329.878 &  59.680 & 101.9 & 101.0\\
7934.421551 &  89.428 & -55.003 & 349.411 &  64.602 & 101.0 & 100.3\\
7934.473229 &  88.845 & -55.741 &  14.244 &  63.264 & 100.4 & 100.0\\
7934.524155 &  89.417 & -56.455 &  29.439 &  56.791 &  99.7 &  99.4\\
7958.463021 &  98.578 & -52.703 &  28.913 &  62.553 & 103.9 &  90.4\\
7958.513947 &  98.460 & -53.443 &  39.548 &  52.966 & 103.2 &  90.8\\
7959.282350 & 101.473 & -47.061 & 308.886 &  51.336 & 109.5 &  90.6\\
7959.334028 & 100.871 & -46.207 & 315.423 &  64.101 & 110.4 &  91.4\\
7959.384954 & 101.832 & -46.354 & 339.301 &  72.474 & 110.2 &  91.1\\
7959.436632 & 101.231 & -45.498 &  25.163 &  72.714 & 111.1 &  92.0\\
7959.487558 & 102.182 & -45.646 &  46.802 &  63.416 & 110.9 &  91.7\\
7960.307639 & 103.531 & -42.037 & 301.929 &  57.814 & 114.5 &  94.6\\
7960.358565 & 103.216 & -42.752 & 314.971 &  70.463 & 113.8 &  95.1\\
7960.409491 & 102.894 & -43.465 & 359.712 &  76.775 & 113.2 &  95.5\\
7960.460417 & 102.565 & -44.178 &  41.400 &  69.739 & 112.5 &  95.9\\
7960.511343 & 102.229 & -44.889 &  52.815 &  57.357 & 111.8 &  96.3\\
7961.276736 & 105.029 & -43.067 & 302.294 &  49.167 & 113.5 &  98.0\\
7961.327662 & 104.726 & -43.782 & 307.834 &  62.379 & 112.8 &  98.2\\
7961.378588 & 104.415 & -44.496 & 330.151 &  72.985 & 112.2 &  98.4\\
7961.429514 & 104.098 & -45.208 &  18.024 &  74.079 & 111.5 &  98.6\\
7961.480440 & 104.079 & -45.976 &  44.278 &  64.802 & 110.7 &  98.6\\
7961.532118 & 102.791 & -46.514 &  51.932 &  51.615 & 110.3 &  99.4\\
7962.298264 &  97.384 & -55.546 & 327.075 &  55.720 & 101.3 &  97.3\\
7962.349190 &  98.501 & -55.726 & 341.147 &  62.253 & 101.2 &  96.9\\
7962.400868 &  96.886 & -56.224 &   6.018 &  63.799 & 100.6 &  97.2\\
7962.451794 &  96.374 & -56.899 &  24.926 &  58.650 &  99.9 &  97.0\\
7962.503472 &  96.995 & -57.744 &  33.824 &  50.366 &  99.1 &  96.3\\
7963.268113 &  95.115 & -61.896 & 332.298 &  48.957 &  94.9 &  92.8\\
7963.319039 &  95.720 & -61.272 & 340.915 &  55.585 &  95.6 &  93.3\\
7963.369965 &  96.310 & -60.638 & 355.355 &  59.434 &  96.2 &  93.9\\
7963.420891 &  96.883 & -59.994 &  12.607 &  58.993 &  96.9 &  94.5\\
7963.471817 &  97.440 & -59.344 &  26.557 &  54.247 &  97.6 &  95.1\\
7963.522743 &  97.606 & -58.612 &  34.817 &  46.461 &  98.3 &  95.9\\
7964.290394 & 103.571 & -52.089 & 318.449 &  53.617 & 105.0 & 101.0\\
7964.342072 & 102.929 & -51.171 & 329.777 &  64.111 & 105.9 & 102.2\\
7964.392998 & 103.946 & -51.387 & 354.572 &  68.724 & 105.7 & 102.0\\
7964.443924 & 103.972 & -50.610 &  24.856 &  66.676 & 106.4 & 102.9\\
7964.494850 & 102.970 & -50.403 &  42.031 &  57.287 & 106.7 & 103.4\\
7965.259491 & 107.335 & -40.417 & 298.502 &  45.680 & 116.6 & 113.3\\
7965.310417 & 107.596 & -39.695 & 297.847 &  59.540 & 117.3 & 114.2\\
7965.362095 & 108.207 & -40.596 & 310.744 &  72.375 & 116.4 & 113.4\\
7965.413021 & 107.949 & -41.319 &   4.122 &  78.888 & 115.7 & 112.9\\
7965.463947 & 107.686 & -42.042 &  47.878 &  70.270 & 115.0 & 112.3\\
7965.514873 & 107.117 & -42.701 &  57.111 &  56.861 & 114.4 & 111.8\\
7966.279514 & 105.659 & -47.067 & 309.217 &  52.469 & 110.2 & 107.0\\
7966.331192 & 106.913 & -46.559 & 315.998 &  63.830 & 110.7 & 107.8\\
7966.382118 & 106.892 & -45.771 & 340.181 &  73.245 & 111.4 & 108.6\\
7966.433044 & 107.182 & -45.053 &  25.250 &  73.221 & 112.2 & 109.5\\
7966.483970 & 107.465 & -44.333 &  49.702 &  63.749 & 112.9 & 110.3\\
7966.534896 & 107.741 & -43.612 &  56.684 &  51.257 & 113.6 & 111.1\\
7967.300289 & 105.317 & -50.125 & 317.284 &  57.143 & 107.2 & 103.2\\
7967.351215 & 104.970 & -50.832 & 334.060 &  66.088 & 106.5 & 102.6\\
7967.402141 & 104.958 & -51.619 &   3.555 &  68.565 & 105.7 & 102.0\\
7967.453067 & 104.593 & -52.324 &  28.765 &  63.137 & 105.0 & 101.3\\
7967.503993 & 104.216 & -53.027 &  40.006 &  53.389 & 104.3 & 100.6\\
7968.271644 &  97.449 & -60.894 & 332.578 &  51.055 &  96.2 &  91.0\\
7968.322569 &  96.856 & -61.529 & 344.844 &  56.658 &  95.6 &  90.5\\
8021.481273 & 187.074 &  29.528 & 178.221 &  30.207 & 147.4 & 127.1\\
8138.362905 & 345.829 & -79.406 & 347.714 &  30.701 & 116.3 & 102.7\\
8138.414583 & 340.623 & -79.438 & 348.771 &  34.959 & 117.2 & 104.0\\
8138.465509 & 337.903 & -78.880 & 350.991 &  38.526 & 117.9 & 104.7\\
8138.516435 & 334.993 & -78.394 & 355.226 &  41.185 & 118.6 & 105.4\\
8138.567361 & 332.772 & -77.791 &   0.706 &  42.436 & 119.3 & 106.1\\
8138.619039 & 328.370 & -77.623 &   7.054 &  41.226 & 120.2 & 107.4\\
8139.385938 & 351.017 & -79.296 & 347.606 &  31.463 & 115.5 & 107.7\\
8139.436863 & 354.430 & -79.720 & 348.714 &  34.051 & 114.9 & 107.7\\
8139.487789 & 358.408 & -79.989 & 350.375 &  36.204 & 114.1 & 107.5\\
8139.538715 &   2.334 & -80.327 & 352.740 &  37.823 & 113.5 & 107.5\\
8139.589641 &   6.521 & -80.618 & 355.453 &  38.847 & 112.8 & 107.4\\
8140.609664 &  77.741 & -75.091 & 342.718 &  30.334 &  99.1 & 100.5\\
8141.581019 &  63.392 & -78.018 & 346.110 &  31.533 & 103.2 & 105.9\\
8142.396586 & 359.907 & -79.361 & 347.664 &  31.074 & 114.3 & 118.2\\
8142.447512 & 356.119 & -79.107 & 348.431 &  35.148 & 115.1 & 119.1\\
8142.498438 & 352.832 & -78.703 & 350.994 &  38.775 & 115.7 & 120.0\\
8142.549363 & 349.777 & -78.264 & 355.430 &  41.382 & 116.4 & 120.9\\
8142.601042 & 344.974 & -78.348 &   1.721 &  41.810 & 117.4 & 122.0\\
8143.367940 & 340.536 & -72.819 & 340.163 &  33.952 & 120.4 & 126.8\\
8143.418866 & 342.206 & -72.343 & 341.235 &  38.887 & 120.1 & 126.8\\
8143.470544 & 342.355 & -73.353 & 346.359 &  42.829 & 119.7 & 126.4\\
8143.521470 & 340.618 & -73.840 & 353.323 &  45.533 & 120.0 & 126.7\\
8143.572396 & 338.810 & -74.321 &   1.232 &  45.890 & 120.3 & 126.9\\
8143.623322 & 341.059 & -74.786 &   6.978 &  44.423 & 119.6 & 126.4\\
8144.390220 & 348.026 & -76.216 & 344.282 &  33.832 & 117.6 & 124.2\\
8144.441146 & 346.224 & -76.760 & 347.013 &  38.006 & 117.9 & 124.1\\
8144.492072 & 344.324 & -77.298 & 351.543 &  40.937 & 118.1 & 124.0\\
8144.542998 & 346.945 & -77.795 & 355.892 &  41.991 & 117.4 & 123.3\\
8144.594676 & 351.569 & -77.687 & 359.839 &  42.553 & 116.5 & 122.8\\
8145.563021 &  61.416 & -77.503 & 345.501 &  31.429 & 103.3 & 108.2\\
8145.614699 &  56.596 & -77.225 & 346.613 &  36.454 & 103.7 & 109.2\\
8146.432523 &   9.586 & -78.649 & 346.963 &  32.507 & 113.0 & 116.3\\
8146.483449 &   6.045 & -78.398 & 348.414 &  36.683 & 113.7 & 116.8\\
8146.534375 &   2.663 & -78.105 & 351.913 &  40.145 & 114.4 & 117.3\\
8146.585301 & 359.201 & -77.879 & 357.292 &  42.165 & 115.2 & 117.7\\
8147.352951 & 349.343 & -72.260 & 339.382 &  30.893 & 118.9 & 121.1\\
8147.404630 & 349.834 & -73.237 & 341.203 &  36.130 & 118.6 & 119.8\\
8147.455556 & 351.968 & -73.680 & 344.084 &  40.172 & 117.9 & 119.0\\
8147.507234 & 352.942 & -74.568 & 349.326 &  43.116 & 117.4 & 117.9\\
8147.558912 & 353.818 & -75.545 & 355.585 &  44.268 & 117.0 & 116.7\\
8147.610590 & 354.869 & -76.526 &   1.559 &  43.657 & 116.5 & 115.4\\
8148.528009 &  55.267 & -76.635 & 344.493 &  30.634 & 103.7 & 103.7\\
8148.579687 &  59.710 & -76.957 & 345.193 &  33.834 & 103.3 & 102.5\\
8149.497859 &  38.869 & -77.067 & 345.029 &  32.104 & 107.1 & 102.7\\
8149.548785 &  35.574 & -77.180 & 346.704 &  36.707 & 107.8 & 102.8\\
8149.600463 &  32.324 & -77.929 & 351.162 &  39.923 & 108.7 & 102.2\\
8150.367361 & 353.462 & -73.138 & 340.386 &  32.110 & 118.1 & 102.5\\
8150.418287 & 351.352 & -72.710 & 341.307 &  38.065 & 118.9 & 102.3\\
8150.469965 & 350.826 & -71.745 & 344.249 &  43.538 & 119.3 & 102.7\\
8150.520891 & 348.704 & -71.366 & 351.382 &  47.658 & 120.1 & 102.4\\
8150.572569 & 348.357 & -70.400 &   0.306 &  49.840 & 120.5 & 102.7\\
8150.623495 & 349.780 & -69.906 &   9.105 &  49.110 & 120.2 & 103.0\\
8151.392650 &   7.505 & -75.604 & 343.278 &  31.049 & 114.2 &  94.3\\
8151.444329 &   9.346 & -76.481 & 344.934 &  34.943 & 113.7 &  93.4\\
8151.495255 &  10.386 & -75.845 & 346.407 &  38.955 & 113.5 &  93.7\\
8151.546933 &  12.435 & -76.697 & 350.732 &  41.235 & 113.0 &  92.7\\
8151.597859 &  13.354 & -76.051 & 355.280 &  43.677 & 112.8 &  93.1\\
8224.530382 &  34.286 & -31.982 &  77.492 &  79.275 & 133.3 &  90.1\\
8224.581308 &  33.709 & -31.382 &  79.458 &  63.159 & 134.0 &  90.5\\
8309.308866 &  90.914 & -59.323 & 328.846 &  50.228 &  97.1 &  90.6\\
8309.359792 &  91.530 & -60.050 & 339.565 &  56.548 &  96.3 &  90.8\\
8309.410718 &  90.922 & -60.724 & 356.460 &  59.418 &  95.7 &  91.4\\
8309.461644 &  91.535 & -61.441 &  12.490 &  57.452 &  94.9 &  91.6\\
8309.512569 &  90.920 & -62.091 &  24.299 &  51.616 &  94.4 &  92.1\\
8312.437975 &  94.707 & -53.743 &   7.815 &  66.182 & 102.4 &  90.3\\
8312.488900 &  94.198 & -54.439 &  28.705 &  60.216 & 101.7 &  90.6\\
8313.263380 &  95.850 & -51.620 & 314.180 &  42.858 & 104.4 &  91.7\\
8313.314306 &  96.310 & -50.919 & 316.549 &  53.956 & 105.1 &  91.5\\
8313.365984 &  95.723 & -50.116 & 327.873 &  64.784 & 105.9 &  91.9\\
8313.416910 &  95.880 & -49.383 & 355.126 &  70.767 & 106.6 &  91.8\\
8313.468588 &  95.311 & -48.588 &  30.108 &  67.652 & 107.5 &  92.1\\
8313.519514 &  95.753 & -47.877 &  46.445 &  58.204 & 108.1 &  91.9\\
8314.287164 &  96.960 & -40.469 & 298.328 &  48.993 & 115.3 &  95.9\\
8314.338843 &  96.325 & -41.171 & 302.524 &  63.398 & 114.7 &  96.4\\
8314.390521 &  96.847 & -41.965 & 323.880 &  74.832 & 113.9 &  95.8\\
8314.442199 &  97.380 & -42.765 &  19.757 &  76.545 & 113.0 &  95.3\\
8314.493125 &  96.993 & -43.483 &  49.288 &  66.212 & 112.4 &  95.4\\
8315.268356 &  97.538 & -44.286 & 304.080 &  44.386 & 111.6 &  98.7\\
8315.319282 &  97.924 & -43.571 & 304.676 &  57.336 & 112.3 &  98.8\\
8315.370208 &  98.301 & -42.856 & 314.082 &  69.805 & 113.0 &  98.9\\
8315.421887 &  97.759 & -42.047 & 357.913 &  78.184 & 113.8 &  99.7\\
8315.473565 &  97.228 & -41.245 &  48.716 &  71.378 & 114.7 & 100.4\\
8315.525243 &  97.857 & -40.549 &  60.692 &  58.668 & 115.3 & 100.4\\
8443.407755 & 240.870 &  24.382 & 204.188 &  31.226 & 133.8 & 105.7\\
8443.458681 & 241.607 &  24.196 & 185.569 &  35.354 & 133.5 & 105.8\\
8443.509606 & 241.218 &  23.509 & 164.588 &  34.643 & 134.3 & 105.6\\
8503.294919 & 305.844 & -63.402 & 328.848 &  35.997 & 134.8 & 110.0\\
8503.345845 & 304.356 & -63.619 & 331.786 &  44.540 & 135.1 & 108.8\\
8503.396771 & 305.225 & -64.289 & 338.905 &  50.559 & 134.4 & 108.4\\
8503.447697 & 306.740 & -64.066 & 348.699 &  54.883 & 134.1 & 108.7\\
8503.499375 & 307.314 & -63.177 &   2.605 &  57.002 & 134.6 & 109.0\\
8503.551053 & 308.126 & -62.247 &  16.998 &  55.215 & 135.0 & 109.4\\
8503.601979 & 307.253 & -61.588 &  28.048 &  49.177 & 135.8 & 109.0\\
8504.320961 & 310.005 & -61.129 & 326.346 &  39.097 & 135.3 & 103.0\\
8504.371887 & 311.358 & -60.889 & 329.112 &  47.081 & 135.0 & 103.2\\
8504.422813 & 312.295 & -61.527 & 337.478 &  53.582 & 134.3 & 102.8\\
8504.474491 & 311.621 & -62.459 & 352.182 &  57.239 & 133.9 & 101.6\\
8504.526169 & 311.174 & -63.347 &   8.021 &  56.288 & 133.5 & 100.6\\
8504.577847 & 310.428 & -64.284 &  19.886 &  51.308 & 133.1 &  99.4\\
8505.293067 & 317.229 & -73.140 & 340.385 &  31.912 & 125.4 &  91.0\\
8505.343993 & 318.624 & -73.781 & 342.069 &  36.571 & 124.7 &  90.5\\
8505.394919 & 319.706 & -74.482 & 345.609 &  40.448 & 124.1 &  90.0\\
8519.299433 & 322.637 & -54.370 & 317.654 &  36.378 & 139.8 &  93.3\\
8519.351111 & 323.602 & -54.952 & 319.667 &  46.488 & 139.0 &  93.5\\
8519.402789 & 324.596 & -55.527 & 326.784 &  55.508 & 138.2 &  93.7\\
8519.454468 & 325.619 & -56.095 & 341.425 &  61.903 & 137.4 &  94.0\\
8519.506146 & 327.644 & -56.394 &   1.292 &  63.837 & 136.4 &  93.7\\
8519.557824 & 328.738 & -56.940 &  20.561 &  60.318 & 135.6 &  94.0\\
8519.609502 & 328.706 & -57.797 &  31.955 &  52.420 & 135.1 &  95.0\\
8520.279062 & 325.712 & -55.234 & 319.370 &  31.059 & 138.2 & 102.7\\
8520.330741 & 324.709 & -54.666 & 318.266 &  42.291 & 139.0 & 103.5\\
8520.382419 & 323.733 & -54.090 & 321.974 &  53.431 & 139.8 & 104.3\\
8520.434097 & 323.861 & -53.230 & 333.185 &  62.715 & 140.4 & 104.5\\
8520.485775 & 322.928 & -52.648 & 359.009 &  67.588 & 141.2 & 105.4\\
8520.537454 & 322.914 & -51.829 &  26.545 &  64.634 & 141.7 & 105.9\\
8520.589132 & 322.022 & -51.239 &  42.025 &  55.213 & 142.6 & 106.9\\
8521.311123 & 331.924 & -59.474 & 324.004 &  34.873 & 133.3 & 110.9\\
8521.362801 & 333.183 & -59.982 & 325.946 &  43.502 & 132.5 & 110.7\\
8521.413727 & 334.379 & -59.632 & 330.652 &  51.527 & 132.2 & 110.4\\
8521.465405 & 333.114 & -59.131 & 342.970 &  58.845 & 133.0 & 111.3\\
8521.517083 & 333.214 & -58.235 &   1.546 &  61.990 & 133.5 & 111.5\\
8521.568762 & 333.156 & -57.387 &  21.386 &  59.486 & 134.0 & 111.9\\
8521.619688 & 332.138 & -56.827 &  34.284 &  51.845 & 134.8 & 112.9\\
8522.290752 & 326.069 & -51.811 & 314.763 &  33.999 & 140.9 & 122.7\\
8522.342431 & 327.030 & -52.376 & 315.498 &  44.843 & 140.1 & 122.4\\
8522.394109 & 326.960 & -53.228 & 321.969 &  55.388 & 139.6 & 122.9\\
8522.445787 & 327.963 & -53.785 & 336.076 &  63.054 & 138.8 & 122.7\\
8522.497465 & 328.994 & -54.335 & 359.289 &  65.903 & 138.0 & 122.5\\
8522.549144 & 330.053 & -54.876 &  21.491 &  62.500 & 137.2 & 122.4\\
8522.600069 & 331.132 & -54.563 &  35.285 &  55.450 & 136.9 & 122.3\\
8523.322813 & 331.127 & -53.717 & 316.766 &  38.648 & 137.6 & 129.2\\
8523.374491 & 332.201 & -54.246 & 319.476 &  48.787 & 136.8 & 128.8\\
8523.426169 & 332.081 & -55.133 & 329.213 &  57.986 & 136.4 & 129.0\\
8523.477847 & 333.206 & -55.652 & 346.308 &  63.458 & 135.6 & 128.7\\
8523.529525 & 333.255 & -56.496 &   9.557 &  63.179 & 135.1 & 128.9\\
8523.580451 & 334.284 & -57.049 &  25.860 &  57.990 & 134.3 & 128.6\\
8524.302442 & 330.097 & -52.335 & 315.222 &  35.378 & 139.3 & 138.1\\
8524.354120 & 330.114 & -51.490 & 314.632 &  46.866 & 139.8 & 138.5\\
8524.405799 & 329.129 & -50.943 & 320.414 &  58.645 & 140.6 & 139.5\\
8524.457477 & 329.031 & -50.138 & 337.533 &  67.837 & 141.2 & 140.0\\
8524.509155 & 328.085 & -49.582 &  12.605 &  70.026 & 142.0 & 141.0\\
8524.560081 & 329.068 & -49.295 &  36.782 &  63.700 & 141.7 & 140.8\\
8524.611759 & 330.021 & -49.845 &  45.758 &  53.211 & 140.9 & 140.4\\
8525.334502 & 337.879 & -59.446 & 324.058 &  38.138 & 131.9 & 137.1\\
8525.385428 & 339.035 & -59.078 & 326.077 &  46.799 & 131.7 & 136.9\\
8525.437106 & 339.003 & -58.199 & 332.822 &  55.578 & 132.2 & 137.4\\
8525.488785 & 337.720 & -57.728 & 349.381 &  61.754 & 133.0 & 138.3\\
8525.540463 & 337.722 & -56.849 &  11.021 &  62.616 & 133.5 & 138.8\\
8525.592141 & 337.589 & -56.017 &  29.317 &  57.545 & 134.0 & 139.4\\
8526.314132 & 332.111 & -50.048 & 312.127 &  37.808 & 140.3 & 149.0\\
8526.365810 & 333.117 & -50.578 & 313.813 &  48.999 & 139.5 & 148.2\\
8526.417488 & 333.148 & -51.413 & 322.560 &  59.573 & 139.1 & 147.6\\
8526.469167 & 334.196 & -51.933 & 341.231 &  66.577 & 138.3 & 146.7\\
8526.520845 & 335.269 & -52.446 &   8.925 &  67.416 & 137.4 & 145.9\\
8526.572523 & 336.367 & -52.950 &  30.002 &  61.703 & 136.6 & 145.0\\
8526.624201 & 336.332 & -53.821 &  39.614 &  51.846 & 136.2 & 144.4\\
8527.295266 & 338.654 & -54.798 & 318.890 &  30.878 & 134.7 & 143.7\\
8527.346944 & 338.519 & -53.973 & 317.260 &  41.739 & 135.3 & 144.3\\
8527.398623 & 337.367 & -53.486 & 320.694 &  53.200 & 136.1 & 145.0\\
8527.450301 & 337.383 & -52.619 & 331.534 &  62.862 & 136.6 & 145.6\\
8527.501979 & 336.280 & -52.121 & 357.983 &  68.101 & 137.5 & 146.1\\
8527.553657 & 335.201 & -51.614 &  27.379 &  64.619 & 138.3 & 146.7\\
8527.605336 & 334.147 & -51.100 &  42.507 &  54.903 & 139.2 & 147.2\\
8528.327326 & 336.044 & -49.640 & 311.487 &  39.592 & 139.2 & 146.4\\
8528.379005 & 335.019 & -49.127 & 312.633 &  52.352 & 140.1 & 146.7\\
8528.429931 & 334.852 & -48.337 & 320.751 &  63.829 & 140.6 & 147.3\\
8528.481609 & 333.865 & -47.815 & 348.700 &  71.982 & 141.5 & 147.5\\
8528.536701 & 335.973 & -48.816 &  23.748 &  69.100 & 139.8 & 146.2\\
8528.588380 & 337.003 & -49.323 &  41.448 &  60.284 & 139.0 & 145.4\\
8533.530312 & 334.418 & -44.284 &  38.693 &  70.697 & 145.2 & 103.7\\
8533.581991 & 335.456 & -44.775 &  51.985 &  59.404 & 144.4 & 103.6\\
8534.303981 & 338.787 & -47.867 & 309.606 &  35.994 & 141.0 &  95.3\\
8534.354907 & 338.582 & -47.088 & 308.354 &  48.518 & 141.5 &  95.0\\
8534.406586 & 337.572 & -46.586 & 313.617 &  61.613 & 142.4 &  94.1\\
8534.458264 & 337.487 & -45.770 & 333.507 &  72.135 & 143.0 &  93.9\\
8534.509942 & 336.413 & -45.293 &  21.340 &  73.566 & 143.9 &  93.0\\
8534.561620 & 336.346 & -44.475 &  48.747 &  64.347 & 144.4 &  92.9\\
8534.612546 & 337.230 & -44.174 &  55.606 &  52.360 & 144.1 &  93.2\\
8548.384329 & 354.173 & -43.735 & 304.259 &  55.091 & 139.4 &  90.7\\
8548.435255 & 353.894 & -42.979 & 311.851 &  68.190 & 140.0 &  91.0\\
8548.486933 & 352.794 & -42.564 & 351.546 &  77.519 & 140.9 &  92.2\\
8548.537859 & 352.477 & -41.828 &  43.977 &  72.548 & 141.5 &  92.7\\
8548.589537 & 351.406 & -41.401 &  58.914 &  59.052 & 142.4 &  93.9\\
8549.308519 & 351.450 & -38.808 & 297.914 &  37.225 & 144.1 & 100.0\\
8549.360197 & 352.486 & -39.241 & 296.341 &  50.852 & 143.2 & 100.0\\
8549.411875 & 351.980 & -40.307 & 301.652 &  65.332 & 143.0 & 101.4\\
8549.462801 & 352.225 & -41.068 & 326.864 &  76.661 & 142.4 & 102.1\\
8549.514479 & 353.299 & -41.490 &  27.543 &  77.049 & 141.5 & 102.2\\
8549.565405 & 353.621 & -42.223 &  52.926 &  65.979 & 141.0 & 103.0\\
8549.617083 & 354.723 & -42.635 &  58.011 &  53.287 & 140.1 & 103.2\\
8550.294630 & 351.167 & -38.069 & 297.825 &  34.201 & 145.1 & 110.6\\
8550.346308 & 350.157 & -37.626 & 293.933 &  49.439 & 146.0 & 111.7\\
8550.397234 & 349.890 & -36.883 & 292.991 &  64.270 & 146.6 & 112.1\\
8550.448160 & 349.628 & -36.140 & 304.903 &  78.843 & 147.2 & 112.7\\
8550.499838 & 348.598 & -35.707 &  49.824 &  81.118 & 148.2 & 114.0\\
8550.550764 & 349.372 & -35.396 &  69.801 &  67.651 & 147.8 & 114.0\\
8550.602442 & 350.404 & -35.826 &  69.420 &  53.337 & 146.9 & 114.1\\
8551.327500 &   2.667 & -49.007 & 310.893 &  37.021 & 132.5 & 115.9\\
8551.379178 &   3.926 & -49.360 & 311.775 &  48.353 & 131.7 & 115.5\\
8551.430104 &   4.322 & -50.102 & 319.099 &  59.156 & 131.1 & 115.7\\
8551.481782 &   5.625 & -50.438 & 336.241 &  67.173 & 130.2 & 115.4\\
8551.532708 &   6.511 & -50.034 &   6.206 &  70.053 & 129.9 & 115.2\\
8551.584387 &   5.208 & -49.702 &  35.371 &  63.830 & 130.8 & 116.4\\
8552.354699 &  17.806 & -55.191 & 318.777 &  34.877 & 121.8 & 115.5\\
8552.405625 &  17.153 & -54.519 & 318.818 &  45.822 & 122.4 & 115.9\\
8552.456551 &  16.563 & -53.823 & 324.191 &  56.400 & 123.0 & 116.4\\
8552.508229 &  15.059 & -53.587 & 341.576 &  64.791 & 123.9 & 117.5\\
8552.559155 &  15.953 & -53.145 &   6.702 &  66.873 & 123.6 & 117.2\\
8552.610833 &  14.473 & -52.900 &  31.241 &  61.142 & 124.5 & 118.5\\
8553.378484 &  17.454 & -53.377 & 316.378 &  40.638 & 122.9 & 121.2\\
8553.429410 &  18.050 & -54.066 & 320.195 &  50.819 & 122.3 & 121.0\\
8553.480336 &  18.706 & -54.732 & 330.436 &  59.334 & 121.7 & 120.8\\
8553.531262 &  19.345 & -55.415 & 349.430 &  64.176 & 121.1 & 120.6\\
8553.582188 &  20.047 & -56.074 &  11.939 &  63.295 & 120.5 & 120.4\\
8554.352500 &  10.500 & -49.113 & 310.794 &  39.739 & 128.9 & 131.1\\
8554.403426 &   9.994 & -48.424 & 311.383 &  52.170 & 129.5 & 131.7\\
8554.455104 &   8.686 & -48.110 & 321.099 &  64.440 & 130.5 & 132.8\\
8554.506030 &   9.541 & -47.714 & 346.045 &  71.846 & 130.2 & 132.5\\
8554.557708 &   8.253 & -47.394 &  27.491 &  69.932 & 131.1 & 133.6\\
8554.608634 &   9.101 & -47.003 &  46.184 &  60.809 & 130.8 & 133.5\\
8555.326516 &  13.561 & -48.595 & 311.216 &  32.199 & 127.6 & 133.3\\
8555.378194 &  14.929 & -48.873 & 310.453 &  43.564 & 126.7 & 132.4\\
8555.429120 &  15.461 & -49.554 & 314.627 &  54.900 & 126.1 & 131.8\\
8555.480046 &  15.978 & -50.247 & 327.524 &  64.438 & 125.5 & 131.2\\
8555.530972 &  16.541 & -50.923 & 353.928 &  69.160 & 125.0 & 130.6\\
8555.582650 &  17.993 & -51.166 &  22.188 &  66.701 & 124.0 & 129.8\\
8556.349549 &  20.090 & -52.053 & 314.990 &  34.466 & 122.7 & 129.8\\
8556.400475 &  19.466 & -51.397 & 314.352 &  46.215 & 123.3 & 130.4\\
8556.451400 &  18.859 & -50.737 & 319.100 &  57.777 & 123.9 & 131.0\\
8556.503079 &  17.408 & -50.498 & 337.485 &  67.405 & 124.9 & 131.8\\
8556.554005 &  16.840 & -49.827 &  10.548 &  69.967 & 125.5 & 132.5\\
8556.604931 &  16.316 & -49.140 &  37.487 &  63.541 & 126.1 & 133.2\\
8557.370324 &  18.270 & -50.075 & 312.023 &  40.812 & 124.8 & 131.6\\
8557.425417 &  20.958 & -51.616 & 316.363 &  51.337 & 122.7 & 129.2\\
8557.476343 &  21.579 & -52.276 & 326.409 &  60.763 & 122.1 & 128.3\\
8557.527269 &  22.244 & -52.919 & 347.105 &  66.487 & 121.5 & 127.4\\
8557.578194 &  22.903 & -53.573 &  13.400 &  65.724 & 120.9 & 126.6\\
8558.350764 &  26.589 & -56.750 & 320.912 &  32.633 & 117.9 & 121.2\\
8558.401690 &  27.421 & -57.361 & 321.909 &  42.138 & 117.3 & 120.3\\
8558.453368 &  27.365 & -58.488 & 328.144 &  51.149 & 116.9 & 119.1\\
8558.504294 &  28.251 & -57.983 & 337.884 &  58.460 & 116.7 & 119.1\\
8558.555972 &  28.226 & -59.113 & 356.685 &  61.050 & 116.3 & 117.9\\
8558.606898 &  29.110 & -58.600 &  14.984 &  59.985 & 116.1 & 118.0\\
8559.375301 &  40.058 & -62.676 & 328.093 &  31.453 & 109.9 & 109.6\\
8559.426227 &  41.274 & -63.196 & 329.068 &  39.218 & 109.3 & 108.7\\
8559.477153 &  42.535 & -63.706 & 333.105 &  46.269 & 108.6 & 107.8\\
8559.528079 &  43.844 & -64.203 & 340.819 &  51.807 & 108.0 & 106.9\\
8559.579757 &  45.903 & -64.087 & 351.375 &  55.417 & 107.1 & 106.4\\
8578.323194 &  24.344 & -34.632 & 292.585 &  37.066 & 134.9 &  93.4\\
8578.374120 &  24.843 & -35.271 & 289.911 &  51.596 & 134.3 &  93.9\\
8578.425046 &  25.363 & -35.901 & 291.089 &  66.104 & 133.6 &  94.5\\
8578.475972 &  25.878 & -36.535 & 309.827 &  79.592 & 132.9 &  95.0\\
8578.526898 &  26.415 & -37.160 &  41.401 &  80.463 & 132.2 &  95.6\\
8578.577824 &  26.947 & -37.789 &  63.541 &  67.446 & 131.6 &  96.2\\
8579.344722 &  24.114 & -30.453 & 284.846 &  43.389 & 137.6 & 101.3\\
8579.395648 &  24.588 & -31.094 & 281.090 &  58.597 & 137.0 & 101.7\\
8579.446574 &  25.069 & -31.735 & 280.121 &  73.867 & 136.3 & 102.2\\
8579.498252 &  24.824 & -32.698 &   2.728 &  87.539 & 136.0 & 103.4\\
8579.549178 &  25.331 & -33.329 &  73.915 &  74.399 & 135.4 & 103.9\\
8593.335150 &  34.098 & -29.536 & 283.516 &  43.457 & 136.3 &  90.4\\
8593.386829 &  34.252 & -28.634 & 276.137 &  58.984 & 136.7 &  90.5\\
8593.437755 &  33.728 & -28.014 & 265.552 &  75.166 & 137.5 &  90.1\\
8637.296354 &  68.632 & -18.027 & 271.641 &  35.046 & 136.8 &  90.2\\
8637.347280 &  68.695 & -18.786 & 262.553 &  51.157 & 136.2 &  91.0\\
8637.398206 &  68.630 & -19.568 & 247.687 &  66.942 & 135.6 &  91.9\\
8637.449132 &  68.566 & -20.351 & 201.783 &  79.420 & 135.1 &  92.8\\
8637.500810 &  69.362 & -20.976 & 123.745 &  74.587 & 134.1 &  92.9\\
8638.318634 &  68.824 & -15.682 & 264.269 &  41.656 & 138.9 &  98.6\\
8638.370312 &  68.176 & -15.027 & 249.043 &  57.559 & 139.8 &  99.8\\
8638.421238 &  68.887 & -14.901 & 222.104 &  70.230 & 139.5 &  99.7\\
8638.472917 &  69.538 & -15.557 & 163.545 &  74.765 & 138.6 &  99.9\\
8638.523843 &  69.477 & -16.337 & 118.467 &  64.890 & 138.1 & 100.7\\
8789.400081 & 218.921 &  16.120 & 208.057 &  38.862 & 147.9 & 137.2\\
8789.451007 & 219.603 &  15.871 & 186.267 &  43.666 & 147.7 & 137.3\\
8789.501933 & 219.720 &  16.640 & 162.594 &  41.335 & 147.1 & 137.6\\
8789.553611 & 219.554 &  17.512 & 142.501 &  32.973 & 146.6 & 138.1\\
8790.369931 & 221.011 &  19.417 & 218.116 &  30.323 & 144.5 & 141.5\\
8790.420856 & 220.887 &  18.650 & 199.436 &  38.772 & 145.2 & 142.5\\
8790.471782 & 220.360 &  18.029 & 176.157 &  41.642 & 146.0 & 143.8\\
8790.522708 & 220.241 &  17.262 & 153.535 &  38.173 & 146.6 & 144.7\\
8791.392963 & 224.573 &  23.008 & 210.668 &  30.060 & 139.9 & 140.2\\
8791.444641 & 224.720 &  22.146 & 191.751 &  36.713 & 140.5 & 141.0\\
8791.496319 & 224.164 &  21.531 & 169.361 &  37.500 & 141.3 & 141.9\\
8791.547998 & 223.612 &  20.916 & 148.533 &  32.071 & 142.1 & 142.8\\
8792.419757 & 224.312 &  20.670 & 200.720 &  36.306 & 142.1 & 141.2\\
8792.471435 & 224.866 &  21.285 & 179.573 &  38.473 & 141.3 & 140.4\\
8792.523113 & 225.425 &  21.899 & 159.008 &  34.926 & 140.5 & 139.5\\
8793.396377 & 223.825 &  15.193 & 211.130 &  38.711 & 146.7 & 141.4\\
8793.448056 & 223.677 &  16.049 & 187.816 &  43.362 & 146.2 & 140.1\\
8793.498981 & 223.803 &  16.811 & 164.141 &  41.468 & 145.6 & 138.9\\
8793.550660 & 224.345 &  17.430 & 144.290 &  34.028 & 144.8 & 138.0\\
8794.374502 & 225.168 &  17.955 & 217.758 &  32.296 & 144.2 & 131.3\\
8794.425428 & 225.037 &  17.195 & 198.286 &  40.566 & 144.8 & 131.4\\
8794.477106 & 224.492 &  16.575 & 173.771 &  42.961 & 145.6 & 131.2\\
8794.528032 & 224.364 &  15.814 & 150.824 &  38.784 & 146.3 & 131.2\\
8795.401296 & 228.823 &  21.557 & 208.865 &  32.505 & 139.5 & 120.9\\
8795.452975 & 228.954 &  20.712 & 188.904 &  38.548 & 140.0 & 121.1\\
8795.504653 & 228.381 &  20.097 & 165.824 &  38.399 & 140.9 & 120.7\\
8795.556331 & 227.813 &  19.481 & 145.049 &  32.009 & 141.7 & 120.3\\
8796.377917 & 228.513 &  19.253 & 217.044 &  31.141 & 141.7 & 113.5\\
8796.429595 & 229.084 &  19.869 & 197.978 &  37.847 & 140.9 & 112.9\\
8796.481273 & 229.660 &  20.485 & 176.302 &  39.189 & 140.1 & 112.3\\
8796.532951 & 229.532 &  21.327 & 155.188 &  34.321 & 139.6 & 111.0\\
8797.355289 & 227.940 &  15.439 & 225.586 &  30.432 & 145.2 & 105.9\\
8797.406968 & 228.499 &  16.060 & 207.198 &  39.234 & 144.4 & 105.5\\
8797.457894 & 228.636 &  16.814 & 184.402 &  42.833 & 143.7 & 104.6\\
8797.509572 & 229.202 &  17.434 & 161.479 &  40.263 & 142.9 & 104.0\\
8797.561250 & 229.772 &  18.052 & 142.455 &  32.299 & 142.1 & 103.4\\
8798.388507 & 228.495 &  14.466 & 214.369 &  38.141 & 145.9 &  96.4\\
8798.440185 & 228.625 &  13.628 & 192.162 &  45.326 & 146.4 &  96.3\\
8798.491111 & 229.312 &  13.416 & 167.559 &  45.504 & 146.1 &  96.4\\
8798.542789 & 229.185 &  14.251 & 145.046 &  38.120 & 145.6 &  95.3\\
8815.328542 & 243.524 &   8.199 & 237.551 &  30.600 & 147.1 &  97.6\\
8815.379468 & 243.370 &   7.456 & 220.849 &  43.331 & 147.8 &  98.3\\
8815.430394 & 243.217 &   6.712 & 196.415 &  51.789 & 148.4 &  99.0\\
8815.482072 & 242.373 &   6.112 & 164.572 &  52.555 & 149.5 & 100.3\\
8815.532998 & 242.222 &   5.368 & 138.362 &  45.484 & 150.1 & 100.8\\
8815.583924 & 242.071 &   4.624 & 119.922 &  33.566 & 150.8 & 101.2\\
8816.349317 & 243.604 &   5.085 & 233.169 &  38.751 & 149.7 & 109.6\\
8816.400243 & 243.452 &   4.342 & 212.778 &  50.350 & 150.4 & 110.5\\
8816.451169 & 243.299 &   3.598 & 183.106 &  56.121 & 151.0 & 111.3\\
8816.502095 & 243.990 &   3.462 & 152.865 &  53.006 & 150.7 & 111.2\\
8816.553021 & 244.143 &   4.205 & 130.511 &  42.513 & 150.1 & 111.6\\
8817.319167 & 244.992 &   2.498 & 244.810 &  32.125 & 151.0 & 120.1\\
8817.370845 & 245.530 &   1.627 & 229.532 &  45.910 & 151.2 & 120.5\\
8817.421771 & 246.222 &   1.503 & 205.784 &  55.459 & 150.8 & 120.6\\
8817.473449 & 245.685 &   2.370 & 170.955 &  57.054 & 150.6 & 121.7\\
8817.525127 & 245.372 &   3.200 & 141.498 &  49.521 & 150.4 & 122.6\\
8817.576053 & 245.527 &   3.943 & 122.866 &  37.215 & 149.8 & 122.8\\
8818.341447 & 246.219 &   3.817 & 237.409 &  37.166 & 149.8 & 130.9\\
8818.392373 & 246.064 &   3.073 & 218.445 &  49.694 & 150.4 & 132.0\\
8818.444051 & 246.378 &   2.246 & 189.991 &  57.105 & 150.7 & 132.7\\
8818.495729 & 246.915 &   1.382 & 156.756 &  56.136 & 150.9 & 133.0\\
8818.546655 & 247.071 &   2.126 & 132.074 &  46.207 & 150.4 & 133.2\\
8818.598333 & 246.756 &   2.951 & 115.746 &  31.989 & 150.1 & 133.8\\
8819.363727 & 247.764 &   4.318 & 230.013 &  42.022 & 148.8 & 139.9\\
8819.414653 & 247.606 &   3.575 & 207.527 &  52.780 & 149.5 & 141.1\\
8819.465579 & 247.449 &   2.831 & 175.843 &  56.857 & 150.1 & 142.2\\
8819.517257 & 247.765 &   2.008 & 144.940 &  52.228 & 150.5 & 142.9\\
8819.568935 & 248.143 &   2.716 & 124.591 &  40.376 & 149.7 & 142.6\\
8820.338495 & 250.707 &   4.620 & 239.640 &  33.986 & 147.0 & 145.0\\
8820.389421 & 251.405 &   4.518 & 222.684 &  46.007 & 146.6 & 145.1\\
8820.441100 & 250.868 &   5.363 & 195.123 &  53.368 & 146.4 & 145.3\\
8820.492025 & 251.566 &   5.262 & 165.336 &  53.535 & 146.0 & 145.3\\
8820.543704 & 251.029 &   6.106 & 138.979 &  44.888 & 145.9 & 145.2\\
8820.594630 & 250.331 &   6.211 & 120.916 &  32.116 & 146.3 & 145.7\\
8821.363785 & 252.590 &   6.651 & 230.718 &  38.401 & 144.8 & 146.6\\
8821.414711 & 252.427 &   5.907 & 210.057 &  49.483 & 145.4 & 147.5\\
8821.465637 & 252.265 &   5.164 & 180.943 &  54.592 & 146.1 & 148.3\\
8821.520729 & 252.753 &   7.394 & 151.242 &  48.242 & 144.2 & 146.0\\
8821.572407 & 252.216 &   8.234 & 130.248 &  36.958 & 144.0 & 145.3\\
8822.340810 & 250.972 &  12.251 & 231.088 &  30.480 & 142.1 & 140.0\\
8822.391736 & 251.028 &  11.475 & 213.782 &  41.844 & 142.7 & 140.6\\
8822.443414 & 251.570 &  10.627 & 190.270 &  48.598 & 143.1 & 141.2\\
8822.495093 & 252.328 &   9.751 & 163.458 &  48.632 & 143.3 & 141.9\\
8822.546771 & 252.867 &   8.910 & 139.775 &  41.881 & 143.6 & 142.5\\
8823.365347 & 253.148 &  11.168 & 225.162 &  36.233 & 142.1 & 136.6\\
8823.416273 & 253.098 &  11.940 & 204.050 &  44.677 & 141.5 & 135.5\\
8823.467199 & 253.047 &  12.712 & 178.276 &  47.032 & 141.0 & 134.3\\
8823.518125 & 253.215 &  13.454 & 153.998 &  42.472 & 140.3 & 133.3\\
8823.573218 & 253.831 &  14.899 & 134.900 &  31.476 & 138.8 & 131.7\\
8824.399375 & 255.220 &  15.482 & 210.694 &  38.563 & 137.9 & 127.1\\
8824.450301 & 255.264 &  14.713 & 188.345 &  44.661 & 138.5 & 127.2\\
8824.501979 & 254.593 &  14.034 & 162.084 &  43.937 & 139.4 & 126.8\\
8824.552905 & 254.639 &  13.264 & 140.429 &  36.950 & 140.0 & 126.9\\
8902.314190 & 333.742 & -39.522 & 297.580 &  43.223 & 150.2 &  93.8\\
8902.365868 & 334.704 & -40.026 & 297.951 &  56.807 & 149.3 &  93.9\\
8902.416794 & 334.836 & -40.812 & 307.669 &  70.044 & 148.7 &  94.7\\
8902.468472 & 335.824 & -41.308 & 347.544 &  78.626 & 147.9 &  94.7\\
8902.519398 & 335.972 & -42.091 &  41.350 &  73.111 & 147.3 &  95.4\\
8902.570324 & 336.124 & -42.875 &  55.200 &  60.729 & 146.8 &  96.1\\
8902.622002 & 337.061 & -43.392 &  57.254 &  47.867 & 145.9 &  96.1\\
8903.287049 & 332.989 & -34.828 & 293.167 &  36.034 & 153.8 & 104.9\\
8903.338727 & 333.587 & -33.802 & 287.781 &  50.449 & 153.9 & 104.7\\
8903.389653 & 333.400 & -33.044 & 284.039 &  65.827 & 154.5 & 105.1\\
8903.441331 & 333.986 & -32.020 & 284.114 &  81.076 & 154.6 & 104.8\\
8903.493009 & 333.114 & -31.502 &  78.654 &  81.915 & 155.5 & 105.7\\
8903.548102 & 334.175 & -32.776 &  76.625 &  65.951 & 154.1 & 105.8\\
8903.599028 & 334.368 & -33.532 &  72.740 &  50.852 & 153.7 & 106.4\\
8904.315752 & 339.654 & -42.482 & 301.938 &  41.029 & 145.6 & 115.0\\
8904.367431 & 338.702 & -41.980 & 301.248 &  55.516 & 146.5 & 116.1\\
8904.418356 & 338.525 & -41.203 & 307.632 &  69.089 & 147.1 & 116.6\\
8904.469282 & 338.353 & -40.427 & 345.287 &  79.422 & 147.7 & 117.0\\
8904.520961 & 337.355 & -39.943 &  49.235 &  73.655 & 148.6 & 118.0\\
8904.571887 & 337.200 & -39.164 &  63.031 &  60.330 & 149.2 & 118.3\\
8904.623565 & 336.228 & -38.672 &  63.916 &  45.090 & 150.1 & 119.2\\
8905.287859 & 335.345 & -34.014 & 292.220 &  35.751 & 153.6 & 127.5\\
8905.338785 & 335.472 & -34.795 & 289.312 &  50.667 & 153.1 & 128.3\\
8905.389711 & 335.601 & -35.576 & 290.178 &  65.578 & 152.6 & 128.9\\
8905.440637 & 335.813 & -36.329 & 307.951 &  79.447 & 152.1 & 129.4\\
8905.491562 & 335.949 & -37.110 &  41.682 &  80.487 & 151.6 & 129.9\\
8905.543241 & 336.899 & -37.606 &  63.956 &  67.582 & 150.7 & 129.7\\
8905.594167 & 337.048 & -38.385 &  65.128 &  53.225 & 150.2 & 130.0\\
8906.311644 & 337.707 & -37.319 & 294.756 &  42.179 & 150.7 & 137.7\\
8906.363322 & 336.754 & -36.827 & 292.103 &  57.713 & 151.6 & 139.1\\
8906.414248 & 336.611 & -36.048 & 294.664 &  72.579 & 152.2 & 139.8\\
8906.465174 & 336.394 & -35.297 & 350.250 &  84.865 & 152.8 & 140.4\\
8906.516100 & 336.258 & -34.518 &  69.239 &  74.673 & 153.3 & 140.9\\
8906.567025 & 336.124 & -33.739 &  73.910 &  59.444 & 153.9 & 141.4\\
8906.618704 & 336.688 & -32.712 &  72.241 &  44.329 & 154.0 & 141.2\\
8907.282998 & 339.656 & -38.286 & 298.265 &  33.636 & 149.3 & 145.5\\
8907.333924 & 339.834 & -39.058 & 296.292 &  47.770 & 148.7 & 145.9\\
8907.385602 & 340.840 & -39.530 & 298.017 &  61.379 & 147.8 & 145.6\\
8907.436528 & 341.034 & -40.299 & 313.471 &  74.155 & 147.3 & 145.7\\
8907.487454 & 341.233 & -41.069 &  12.307 &  78.880 & 146.7 & 145.8\\
8907.539132 & 342.199 & -41.558 &  50.290 &  69.779 & 145.9 & 145.3\\
8907.590058 & 343.038 & -41.246 &  59.702 &  57.287 & 145.6 & 145.0\\
8908.306782 & 338.003 & -31.410 & 287.051 &  40.883 & 154.6 & 157.4\\
8908.357708 & 337.790 & -30.662 & 280.937 &  56.310 & 155.2 & 158.4\\
8908.408634 & 338.542 & -30.385 & 275.951 &  71.337 & 154.7 & 158.4\\
8908.459560 & 338.760 & -31.132 & 287.448 &  86.874 & 154.3 & 158.5\\
8908.510486 & 338.980 & -31.878 &  78.818 &  77.330 & 153.8 & 158.4\\
8908.562164 & 338.440 & -32.905 &  75.818 &  61.141 & 153.7 & 158.6\\
8908.613090 & 338.594 & -33.678 &  71.351 &  46.126 & 153.2 & 158.4\\
8909.278889 & 343.720 & -40.144 & 301.223 &  31.421 & 146.4 & 153.0\\
8909.329815 & 343.500 & -39.382 & 297.060 &  45.343 & 147.0 & 153.9\\
8909.380741 & 343.286 & -38.620 & 295.755 &  59.769 & 147.6 & 154.8\\
8909.432419 & 342.272 & -38.159 & 305.491 &  74.746 & 148.6 & 155.8\\
8909.483345 & 342.074 & -37.394 &  17.089 &  82.486 & 149.2 & 156.7\\
8909.535023 & 341.085 & -36.925 &  64.284 &  70.222 & 150.1 & 157.5\\
8909.585949 & 340.901 & -36.157 &  69.049 &  55.457 & 150.7 & 158.2\\
8910.301169 & 340.304 & -33.878 & 290.816 &  39.555 & 152.7 & 158.5\\
8910.352095 & 340.545 & -34.621 & 288.379 &  54.460 & 152.1 & 157.5\\
8910.403021 & 340.721 & -35.389 & 290.726 &  69.333 & 151.6 & 156.6\\
8910.454699 & 341.690 & -35.863 & 318.913 &  82.348 & 150.7 & 155.9\\
8910.505625 & 341.880 & -36.629 &  54.246 &  78.140 & 150.2 & 154.9\\
8910.557303 & 342.872 & -37.094 &  66.459 &  64.499 & 149.3 & 154.2\\
8910.608229 & 343.077 & -37.857 &  65.780 &  50.079 & 148.7 & 153.2\\
8911.274780 & 341.504 & -35.097 & 294.826 &  32.115 & 151.6 & 151.3\\
8911.325706 & 341.321 & -34.331 & 289.440 &  46.806 & 152.2 & 151.6\\
8911.376632 & 341.075 & -33.590 & 285.519 &  62.091 & 152.8 & 151.8\\
8911.427558 & 340.900 & -32.824 & 285.703 &  77.618 & 153.4 & 152.0\\
8911.478484 & 340.727 & -32.058 &  62.804 &  85.869 & 153.9 & 152.2\\
8911.529410 & 341.483 & -31.772 &  79.697 &  71.145 & 153.6 & 152.2\\
8911.580336 & 341.662 & -32.536 &  75.543 &  55.835 & 153.1 & 151.2\\
8912.301227 & 344.598 & -33.916 & 291.450 &  37.709 & 150.6 & 144.7\\
8912.352905 & 345.580 & -34.373 & 288.349 &  52.162 & 149.7 & 144.1\\
8912.403831 & 345.801 & -35.127 & 289.357 &  67.076 & 149.2 & 143.0\\
8912.455509 & 346.805 & -35.575 & 307.474 &  80.724 & 148.3 & 142.4\\
8912.506435 & 347.580 & -35.268 &  52.803 &  81.226 & 147.9 & 142.5\\
8912.558113 & 346.574 & -34.824 &  71.611 &  65.854 & 148.9 & 142.0\\
8912.609039 & 346.348 & -34.072 &  71.805 &  50.512 & 149.4 & 142.1\\
8913.331435 & 348.393 & -32.416 & 287.450 &  43.955 & 149.1 & 137.8\\
8913.386528 &   0.489 & -49.054 & 311.793 &  50.269 & 133.0 & 125.6\\
8913.437454 &   1.372 & -48.668 & 318.077 &  61.219 & 132.7 & 125.7\\
8913.489132 &   0.155 & -48.294 & 341.159 &  70.605 & 133.6 & 125.5\\
8913.540058 & 359.773 & -47.559 &  20.202 &  71.207 & 134.2 & 125.7\\
8913.590984 & 359.459 & -46.799 &  44.777 &  62.673 & 134.8 & 125.9\\
8914.309965 & 356.977 & -43.435 & 304.459 &  34.262 & 138.3 & 122.9\\
8914.360891 & 356.669 & -42.691 & 301.701 &  47.753 & 138.9 & 122.9\\
8914.412569 & 355.548 & -42.291 & 304.375 &  62.230 & 139.8 & 122.3\\
8914.463495 & 355.261 & -41.542 & 321.367 &  74.777 & 140.4 & 122.2\\
8914.514421 & 354.929 & -40.814 &  23.302 &  78.340 & 141.0 & 122.1\\
8914.565347 & 354.656 & -40.063 &  57.243 &  67.630 & 141.6 & 122.1\\
8914.617025 & 353.590 & -39.645 &  63.033 &  52.777 & 142.5 & 121.4\\
8915.331493 & 358.129 & -43.823 & 303.891 &  39.760 & 137.7 & 113.9\\
8915.383171 & 359.298 & -44.202 & 304.433 &  52.312 & 136.8 & 113.5\\
8915.434097 & 359.595 & -44.959 & 312.635 &  64.478 & 136.3 & 112.4\\
8915.485023 & 359.951 & -45.694 & 338.912 &  73.154 & 135.7 & 111.4\\
8915.536701 &   1.170 & -46.055 &  21.102 &  72.748 & 134.8 & 111.0\\
8915.588380 &   2.358 & -46.429 &  44.151 &  63.978 & 133.9 & 110.6\\
8916.306609 & 358.308 & -41.993 & 302.862 &  33.556 & 138.9 & 106.2\\
8916.358287 & 357.183 & -41.600 & 300.067 &  48.125 & 139.8 & 105.3\\
8916.409213 & 356.882 & -40.858 & 301.172 &  62.155 & 140.4 & 105.0\\
8916.460139 & 356.541 & -40.135 & 316.246 &  75.409 & 141.1 & 104.7\\
8916.511065 & 356.255 & -39.392 &  24.721 &  79.802 & 141.6 & 104.3\\
8916.562743 & 355.183 & -38.980 &  60.258 &  67.571 & 142.6 & 103.3\\
8916.613669 & 354.868 & -38.253 &  65.347 &  53.174 & 143.2 & 102.9\\
8917.328889 &   1.639 & -44.958 & 305.602 &  38.131 & 135.7 &  96.0\\
8917.380567 &   2.860 & -45.311 & 305.899 &  50.410 & 134.8 &  95.8\\
8917.432245 &   4.053 & -45.677 & 312.023 &  62.163 & 133.9 &  95.5\\
8917.483171 &   4.464 & -46.392 & 333.720 &  71.432 & 133.3 &  94.6\\
8917.534850 &   5.693 & -46.742 &  13.243 &  72.931 & 132.4 &  94.4\\
8917.586528 &   6.984 & -47.063 &  40.041 &  65.567 & 131.5 &  94.2\\
9082.300949 & 127.868 & -22.104 & 265.932 &  54.812 & 139.1 & 109.1\\
9082.351875 & 127.543 & -22.801 & 251.698 &  70.955 & 138.4 & 109.1\\
9082.403553 & 126.940 & -23.413 & 182.924 &  83.164 & 137.8 & 109.5\\
9082.455231 & 127.055 & -24.247 & 106.010 &  72.803 & 137.0 & 109.2\\
9082.506157 & 126.721 & -24.943 &  90.102 &  57.033 & 136.3 & 109.4\\
9082.557836 & 126.835 & -25.778 &  80.934 &  41.342 & 135.5 & 109.3\\
9083.276817 & 129.528 & -17.834 & 265.303 &  45.023 & 143.6 & 120.0\\
9083.328495 & 130.101 & -17.215 & 251.033 &  60.023 & 144.2 & 120.4\\
9083.380174 & 129.975 & -16.379 & 218.076 &  72.943 & 145.1 & 121.5\\
9083.431100 & 130.114 & -15.626 & 153.530 &  73.896 & 145.8 & 122.4\\
9083.482778 & 129.988 & -14.792 & 116.929 &  61.441 & 146.7 & 123.5\\
9083.533704 & 130.679 & -15.005 & 100.759 &  47.069 & 146.5 & 123.5\\
9084.305868 & 128.297 & -26.242 & 271.345 &  59.005 & 135.4 & 121.9\\
9084.356794 & 127.967 & -26.939 & 261.034 &  75.314 & 134.7 & 121.6\\
9084.407720 & 128.702 & -27.178 & 158.771 &  86.722 & 134.5 & 121.4\\
9084.458646 & 129.028 & -26.480 &  97.669 &  72.550 & 135.2 & 122.3\\
9084.510324 & 128.906 & -25.636 &  88.274 &  56.124 & 136.1 & 123.5\\
9084.561250 & 129.227 & -24.936 &  81.668 &  40.374 & 136.8 & 124.4\\
9085.281736 & 132.060 & -15.439 & 261.536 &  45.001 & 146.5 & 137.9\\
9085.333414 & 132.194 & -16.281 & 247.713 &  60.860 & 145.7 & 137.3\\
9085.384340 & 132.058 & -17.036 & 215.356 &  74.216 & 145.0 & 136.9\\
9085.436019 & 132.192 & -17.880 & 144.285 &  75.149 & 144.1 & 136.3\\
9085.487697 & 131.627 & -18.498 & 108.076 &  61.810 & 143.5 & 136.2\\
9085.538623 & 131.487 & -19.253 &  93.383 &  46.427 & 142.8 & 135.9\\
9086.258356 & 130.363 & -26.116 & 278.299 &  44.135 & 136.1 & 132.7\\
9086.309282 & 130.675 & -25.414 & 269.382 &  59.486 & 136.8 & 133.5\\
9086.360961 & 130.547 & -24.565 & 251.181 &  75.199 & 137.7 & 134.5\\
9086.412639 & 131.137 & -23.956 & 158.835 &  83.289 & 138.3 & 135.4\\
9086.463565 & 131.439 & -23.252 & 105.753 &  70.253 & 139.0 & 136.3\\
9086.515243 & 131.308 & -22.404 &  92.915 &  53.914 & 139.9 & 137.4\\
9087.286655 & 132.888 & -19.713 & 265.425 &  49.364 & 142.8 & 141.4\\
9087.338333 & 133.025 & -20.563 & 252.695 &  65.437 & 142.0 & 140.7\\
9087.390012 & 132.458 & -21.177 & 211.534 &  79.517 & 141.4 & 140.0\\
9087.441690 & 132.594 & -22.028 & 122.908 &  75.994 & 140.5 & 139.4\\
9087.493368 & 132.019 & -22.640 &  97.258 &  60.558 & 139.9 & 138.7\\
9087.545046 & 132.153 & -23.491 &  85.951 &  44.883 & 139.1 & 138.1\\
9088.265532 & 133.728 & -20.801 & 270.866 &  43.334 & 142.0 & 139.0\\
9088.317211 & 133.588 & -19.948 & 258.132 &  59.136 & 142.8 & 139.4\\
9088.368137 & 133.725 & -19.189 & 232.228 &  73.156 & 143.6 & 139.8\\
9088.419815 & 134.281 & -18.572 & 161.523 &  77.762 & 144.3 & 140.6\\
9088.471493 & 134.139 & -17.721 & 115.825 &  65.724 & 145.1 & 140.9\\
9088.522419 & 134.271 & -16.962 & 100.001 &  50.310 & 145.9 & 141.4\\
9089.297998 & 134.575 & -21.899 & 266.117 &  53.984 & 141.2 & 133.5\\
9089.349676 & 135.134 & -21.285 & 249.710 &  69.023 & 141.8 & 134.0\\
9089.401354 & 134.988 & -20.426 & 192.583 &  79.965 & 142.7 & 134.0\\
9089.452280 & 135.123 & -19.666 & 122.609 &  72.136 & 143.5 & 134.2\\
9089.503958 & 135.673 & -19.049 & 102.012 &  57.258 & 144.1 & 134.8\\
9089.555637 & 135.525 & -18.191 &  91.463 &  40.772 & 145.0 & 134.8\\
9090.277280 & 137.730 & -18.154 & 266.352 &  44.181 & 145.2 & 129.4\\
9090.328206 & 137.604 & -18.918 & 254.676 &  60.283 & 144.4 & 128.7\\
9090.379884 & 137.760 & -19.785 & 228.451 &  75.026 & 143.6 & 128.3\\
9090.430810 & 137.219 & -20.402 & 145.425 &  78.277 & 143.0 & 127.4\\
9090.482488 & 137.787 & -21.418 & 105.390 &  65.770 & 142.0 & 127.5\\
9090.533414 & 137.917 & -20.653 &  93.353 &  49.901 & 142.8 & 127.5\\
9091.259225 & 138.989 & -19.417 & 271.416 &  38.834 & 144.2 & 120.6\\
9091.310150 & 139.113 & -18.650 & 259.869 &  54.227 & 145.0 & 120.1\\
9091.361076 & 139.640 & -18.029 & 239.961 &  68.443 & 145.6 & 120.1\\
9091.412755 & 139.804 & -18.902 & 185.047 &  78.621 & 144.7 & 119.9\\
9091.463681 & 139.682 & -19.670 & 119.778 &  71.009 & 144.0 & 119.4\\
9091.515359 & 139.847 & -20.545 &  98.139 &  56.271 & 143.1 & 119.3\\
9091.567037 & 140.013 & -21.422 &  86.762 &  40.672 & 142.3 & 119.2\\
9092.286771 & 139.296 & -26.066 & 275.385 &  50.328 & 137.9 & 111.0\\
9092.338449 & 139.133 & -25.183 & 264.106 &  66.302 & 138.8 & 110.2\\
9092.389375 & 139.680 & -24.569 & 234.678 &  80.650 & 139.4 & 110.1\\
9092.440301 & 140.221 & -23.955 & 124.495 &  79.498 & 140.0 & 110.0\\
9092.491979 & 140.054 & -23.072 &  99.054 &  63.804 & 140.9 & 109.3\\
9092.542905 & 140.588 & -22.455 &  89.360 &  48.215 & 141.5 & 109.3\\
9093.260382 & 140.011 & -26.340 & 279.355 &  42.481 & 137.9 & 102.0\\
9093.312060 & 140.484 & -27.349 & 273.878 &  58.355 & 136.9 & 102.0\\
9093.363738 & 140.653 & -28.242 & 266.986 &  74.509 & 136.0 & 101.9\\
9093.415417 & 140.822 & -29.139 & 145.560 &  88.667 & 135.2 & 101.9\\
9093.466343 & 140.576 & -29.872 &  86.322 &  73.145 & 134.4 & 101.6\\
9093.517269 & 140.009 & -30.479 &  79.610 &  56.992 & 133.9 & 101.0\\
9093.568947 & 140.492 & -31.507 &  73.180 &  41.951 & 132.8 & 101.5\\
9094.287176 & 141.760 & -20.445 & 267.452 &  48.115 & 144.1 &  90.0\\
9112.273727 & 155.599 & -23.581 & 272.324 &  48.431 & 147.1 & 115.9\\
9112.324653 & 156.293 & -23.879 & 262.919 &  63.787 & 146.9 & 115.7\\
9112.375579 & 156.987 & -24.178 & 240.714 &  78.534 & 146.6 & 115.5\\
9112.427257 & 156.217 & -24.685 & 124.457 &  80.659 & 146.1 & 116.1\\
9112.478183 & 155.521 & -24.385 &  96.771 &  64.899 & 146.4 & 117.4\\
9112.529109 & 155.068 & -25.029 &  85.579 &  48.854 & 145.7 & 117.8\\
9112.580035 & 155.767 & -25.330 &  78.150 &  33.843 & 145.5 & 117.8\\
9113.245081 & 154.204 & -28.866 & 282.654 &  43.211 & 142.0 & 122.5\\
9113.296759 & 153.009 & -29.192 & 276.790 &  60.182 & 141.5 & 123.1\\
9113.347685 & 153.726 & -29.504 & 271.325 &  75.446 & 141.3 & 123.0\\
9113.398611 & 153.242 & -30.141 &  92.636 &  88.191 & 140.7 & 123.0\\
9113.449537 & 153.964 & -30.457 &  84.254 &  72.976 & 140.5 & 123.0\\
9113.501215 & 152.752 & -30.775 &  78.776 &  56.044 & 140.0 & 123.7\\
9113.552141 & 153.477 & -31.093 &  73.528 &  41.301 & 139.8 & 123.7\\
9114.277951 & 155.935 & -27.086 & 276.218 &  52.209 & 144.2 & 133.3\\
9114.329630 & 156.187 & -28.040 & 270.388 &  68.296 & 143.3 & 132.7\\
9114.380556 & 156.899 & -28.352 & 254.799 &  83.529 & 143.1 & 132.7\\
9114.432234 & 156.643 & -27.395 & 102.467 &  79.273 & 144.0 & 134.1\\
9114.483160 & 157.351 & -27.705 &  88.224 &  64.151 & 143.8 & 134.1\\
9114.534838 & 157.094 & -26.748 &  82.306 &  47.636 & 144.8 & 135.6\\
9115.255324 & 160.425 & -21.476 & 273.493 &  40.335 & 150.4 & 146.4\\
9115.307002 & 159.684 & -21.992 & 263.960 &  57.262 & 149.9 & 146.3\\
9115.358681 & 159.626 & -22.804 & 247.538 &  73.306 & 149.1 & 145.9\\
9115.410359 & 158.875 & -23.317 & 160.394 &  82.679 & 148.6 & 145.8\\
9115.462037 & 158.811 & -24.129 & 102.669 &  70.055 & 147.8 & 145.4\\
9115.512963 & 158.379 & -24.782 &  88.741 &  54.113 & 147.1 & 145.1\\
9115.564641 & 158.311 & -25.593 &  79.817 &  38.295 & 146.3 & 144.6\\
9116.231944 & 160.315 & -23.104 & 278.590 &  34.635 & 149.1 & 150.2\\
9116.283623 & 160.371 & -22.290 & 269.116 &  50.352 & 150.0 & 151.2\\
9116.335301 & 161.110 & -21.773 & 255.899 &  65.489 & 150.5 & 152.1\\
9116.386979 & 161.161 & -20.957 & 216.084 &  78.745 & 151.4 & 153.1\\
9116.438657 & 161.210 & -20.143 & 131.448 &  75.496 & 152.2 & 154.1\\
9116.489583 & 161.890 & -20.437 & 103.531 &  61.917 & 151.9 & 154.2\\
9116.541262 & 161.844 & -21.254 &  90.105 &  46.216 & 151.1 & 153.6\\
9117.260995 & 159.920 & -27.990 & 280.137 &  46.337 & 144.6 & 145.9\\
9117.312674 & 159.986 & -27.172 & 271.647 &  62.088 & 145.4 & 146.5\\
9117.363600 & 160.414 & -26.515 & 256.287 &  77.328 & 146.1 & 147.3\\
9117.415278 & 160.475 & -25.698 & 135.730 &  83.778 & 146.9 & 147.8\\
9117.466204 & 160.895 & -25.039 &  98.922 &  69.201 & 147.6 & 148.5\\
9117.517882 & 160.951 & -24.222 &  89.068 &  52.921 & 148.5 & 149.0\\
9117.569560 & 161.697 & -23.707 &  81.914 &  37.336 & 149.0 & 149.7\\
9118.239873 & 161.117 & -26.825 & 281.393 &  39.345 & 146.1 & 142.3\\
9118.290799 & 160.693 & -27.484 & 275.404 &  55.596 & 145.4 & 141.5\\
9118.342477 & 160.630 & -28.304 & 269.012 &  71.922 & 144.6 & 141.0\\
9118.394155 & 160.912 & -29.279 & 244.454 &  87.815 & 143.7 & 140.7\\
9118.445081 & 160.477 & -29.937 &  87.035 &  75.683 & 143.0 & 140.0\\
9118.496007 & 161.197 & -30.258 &  81.152 &  60.552 & 142.8 & 140.3\\
9118.546933 & 161.628 & -29.598 &  77.033 &  45.188 & 143.5 & 140.7\\
9119.268171 & 164.547 & -23.276 & 273.753 &  44.829 & 150.2 & 136.5\\
9119.319850 & 163.818 & -23.797 & 264.378 &  61.733 & 149.6 & 135.4\\
9119.371528 & 163.776 & -24.621 & 245.721 &  77.727 & 148.8 & 134.9\\
9119.423206 & 163.036 & -25.138 & 127.418 &  81.915 & 148.3 & 134.0\\
9119.474884 & 162.989 & -25.961 &  94.315 &  66.903 & 147.5 & 133.6\\
9119.525810 & 162.579 & -26.626 &  83.950 &  50.875 & 146.8 & 133.0\\
9119.577488 & 162.527 & -27.449 &  76.020 &  35.222 & 146.0 & 132.6\\
9120.244792 & 164.471 & -24.927 & 278.929 &  39.059 & 148.9 & 125.4\\
9120.296470 & 164.510 & -24.101 & 269.629 &  54.807 & 149.7 & 124.8\\
9120.348148 & 165.238 & -23.580 & 255.681 &  69.976 & 150.3 & 124.8\\
9120.399826 & 165.271 & -22.753 & 197.866 &  82.160 & 151.1 & 124.3\\
9120.451505 & 165.303 & -21.927 & 116.282 &  73.408 & 152.0 & 123.7\\
9120.502431 & 165.988 & -22.228 &  96.765 &  58.836 & 151.7 & 124.0\\
9120.554109 & 165.959 & -23.056 &  85.637 &  43.016 & 150.9 & 123.8\\
9121.273843 & 164.199 & -29.895 & 281.542 &  50.451 & 144.2 & 114.5\\
9121.325521 & 164.247 & -29.064 & 274.109 &  66.203 & 145.1 & 113.8\\
9121.376447 & 164.653 & -28.395 & 259.698 &  81.570 & 145.8 & 113.5\\
9121.428125 & 164.696 & -27.565 & 106.166 &  81.537 & 146.7 & 112.8\\
9121.479051 & 165.093 & -26.893 &  91.246 &  65.969 & 147.4 & 112.6\\
9121.530729 & 165.131 & -26.064 &  84.318 &  49.688 & 148.2 & 112.0\\
9121.582407 & 165.866 & -25.544 &  78.050 &  34.232 & 148.8 & 112.0\\
9122.252720 & 165.364 & -28.712 & 282.296 &  43.564 & 145.8 & 103.9\\
9122.303646 & 164.963 & -29.384 & 277.357 &  59.705 & 145.1 & 103.3\\
9122.355324 & 164.918 & -30.217 & 274.037 &  75.893 & 144.3 & 103.0\\
9122.407002 & 165.232 & -31.212 &  60.009 &  88.026 & 143.4 & 103.3\\
9122.457928 & 164.820 & -31.884 &  79.378 &  72.139 & 142.7 & 102.8\\
9122.508854 & 165.550 & -32.213 &  76.448 &  57.237 & 142.4 & 103.2\\
9122.559780 & 165.958 & -31.539 &  73.191 &  42.117 & 143.1 & 102.9\\
9123.229340 & 168.724 & -24.276 & 280.895 &  32.981 & 150.7 &  93.1\\
9123.281019 & 168.707 & -25.113 & 274.364 &  49.240 & 149.9 &  92.8\\
9123.332697 & 167.989 & -25.640 & 265.443 &  66.116 & 149.4 &  91.8\\
9123.384375 & 167.967 & -26.476 & 243.544 &  82.083 & 148.5 &  91.7\\
9123.436053 & 167.238 & -26.999 & 105.038 &  79.432 & 148.0 &  90.9\\
9123.487731 & 167.209 & -27.835 &  87.644 &  63.607 & 147.2 &  90.9\\
9123.538657 & 166.825 & -28.513 &  79.598 &  47.669 & 146.5 &  90.6\\
9123.590336 & 166.791 & -29.349 &  72.365 &  32.258 & 145.7 &  90.7\\
9198.214028 & 239.353 & -70.429 & 337.610 &  36.029 & 129.9 &  90.3\\
9198.264954 & 241.342 & -70.636 & 340.158 &  41.104 & 129.7 &  90.2\\
9198.316632 & 241.821 & -71.471 & 346.054 &  45.201 & 128.9 &  90.3\\
9198.368310 & 240.172 & -72.100 & 354.558 &  47.645 & 128.3 &  91.2\\
9198.419236 & 239.989 & -72.876 &   2.842 &  47.224 & 127.5 &  91.5\\
9198.474329 & 238.536 & -74.330 &  10.074 &  43.719 & 126.1 &  92.0\\
9198.529421 & 236.794 & -75.771 &  13.875 &  38.755 & 124.6 &  92.4\\
9198.584514 & 233.858 & -77.115 &  14.733 &  33.321 & 123.2 &  93.0\\
9201.350058 & 260.926 &  16.423 & 221.945 &  31.650 & 138.2 & 118.4\\
9201.401736 & 260.694 &  17.201 & 201.904 &  39.654 & 137.7 & 118.7\\
9201.452662 & 260.666 &  17.963 & 178.834 &  41.789 & 137.0 & 118.9\\
9201.503588 & 260.638 &  18.724 & 156.691 &  37.620 & 136.3 & 119.2\\
9202.376100 & 261.676 &  15.608 & 213.075 &  37.410 & 138.9 & 126.7\\
9202.427025 & 261.701 &  14.847 & 191.345 &  44.194 & 139.6 & 127.7\\
9202.477951 & 261.726 &  14.086 & 166.349 &  44.645 & 140.3 & 128.7\\
9202.528877 & 262.445 &  14.038 & 144.992 &  38.342 & 140.0 & 128.8\\
9203.400637 & 263.089 &  21.579 & 200.975 &  35.270 & 133.3 & 127.0\\
9203.451563 & 263.109 &  20.820 & 179.946 &  38.939 & 133.9 & 128.0\\
9203.502488 & 263.333 &  20.049 & 158.515 &  36.747 & 134.6 & 128.9\\
9204.370486 & 264.074 &  20.007 & 212.898 &  32.432 & 134.5 & 130.7\\
9204.421412 & 263.854 &  20.776 & 192.599 &  37.974 & 133.9 & 130.1\\
9204.472338 & 263.835 &  21.535 & 170.816 &  37.684 & 133.3 & 129.5\\
9204.524016 & 264.364 &  22.263 & 151.536 &  31.885 & 132.4 & 128.9\\
9205.341840 & 264.602 &  13.920 & 226.179 &  31.988 & 140.0 & 136.4\\
9205.392766 & 265.322 &  13.889 & 208.153 &  41.287 & 139.8 & 136.5\\
9205.443692 & 265.308 &  14.648 & 184.140 &  45.017 & 139.1 & 135.8\\
9205.494618 & 265.294 &  15.406 & 159.879 &  42.011 & 138.5 & 135.1\\
9205.545544 & 265.280 &  16.164 & 140.278 &  33.336 & 137.8 & 134.3\\
9206.364120 & 266.296 &  19.911 & 215.372 &  31.279 & 134.3 & 127.8\\
9206.415046 & 266.307 &  19.154 & 196.322 &  38.954 & 135.0 & 128.4\\
9206.466725 & 265.776 &  18.416 & 172.688 &  41.023 & 135.9 & 128.8\\
9206.517650 & 265.789 &  17.659 & 150.853 &  36.742 & 136.5 & 129.4\\
9207.384896 & 267.369 &  22.149 & 206.951 &  32.628 & 132.1 & 121.4\\
9207.435822 & 267.165 &  22.910 & 186.598 &  36.563 & 131.5 & 120.6\\
9207.487500 & 267.719 &  23.652 & 166.192 &  34.819 & 130.6 & 120.3\\
9208.355498 & 267.992 &  16.842 & 220.015 &  32.331 & 136.9 & 118.9\\
9208.406424 & 267.986 &  17.599 & 200.212 &  39.682 & 136.3 & 118.3\\
9208.457350 & 267.980 &  18.356 & 177.228 &  41.358 & 135.6 & 117.7\\
9208.509028 & 268.523 &  19.103 & 155.784 &  36.926 & 134.7 & 117.5\\
9209.378530 & 268.911 &  16.073 & 212.217 &  37.256 & 137.5 & 111.9\\
9209.429456 & 268.914 &  15.316 & 190.487 &  43.824 & 138.2 & 112.0\\
9209.480382 & 268.917 &  14.559 & 165.716 &  44.061 & 138.9 & 112.1\\
9209.531308 & 269.639 &  14.554 & 144.713 &  37.609 & 138.6 & 112.5\\
9210.400810 & 270.559 &  20.607 & 201.929 &  36.024 & 133.1 & 103.6\\
9210.451736 & 270.741 &  19.852 & 180.765 &  39.903 & 133.7 & 103.8\\
9210.502662 & 270.739 &  19.096 & 158.608 &  37.785 & 134.4 & 103.8\\
9211.370660 & 271.879 &  22.133 & 212.452 &  30.197 & 131.5 &  96.8\\
9211.421586 & 271.701 &  22.886 & 193.059 &  35.741 & 130.9 &  96.4\\
9211.473264 & 272.281 &  23.652 & 172.556 &  35.737 & 130.0 &  96.6\\
9211.528356 & 272.055 &  21.381 & 150.307 &  32.346 & 132.1 &  96.5\\
9227.574190 & 311.743 & -73.116 &   7.948 &  45.946 & 125.2 &  90.7\\
9227.625116 & 310.647 & -72.436 &  15.014 &  43.102 & 125.9 &  91.2\\
9228.290914 & 303.071 & -67.764 & 334.054 &  34.077 & 131.2 &  98.3\\
9228.342593 & 305.486 & -68.251 & 336.081 &  39.942 & 130.2 &  98.1\\
9228.393519 & 306.569 & -68.910 & 340.967 &  45.153 & 129.5 &  98.5\\
9228.444444 & 307.350 & -69.612 & 348.541 &  48.668 & 128.8 &  99.0\\
9228.495370 & 308.184 & -70.311 & 357.612 &  49.848 & 128.1 &  99.5\\
9228.546296 & 309.076 & -71.005 &   6.319 &  48.615 & 127.4 & 100.1\\
9228.597975 & 311.640 & -71.465 &  12.790 &  45.864 & 126.5 & 100.0\\
9262.394294 & 309.752 &  17.107 & 191.729 &  41.845 & 142.9 & 139.8\\
9262.445972 & 310.322 &  16.487 & 168.306 &  42.481 & 143.5 & 140.8\\
9262.496898 & 310.807 &  15.841 & 146.944 &  37.151 & 144.0 & 141.8\\
9263.371667 & 308.622 &  23.138 & 197.011 &  34.669 & 137.3 & 136.8\\
9263.422593 & 309.340 &  23.368 & 177.155 &  36.338 & 137.1 & 137.0\\
9263.474271 & 309.297 &  22.553 & 156.421 &  33.417 & 137.9 & 137.8\\
9264.348287 & 312.405 &  17.149 & 211.786 &  36.220 & 143.2 & 143.6\\
9264.399965 & 311.843 &  17.767 & 189.156 &  41.495 & 142.7 & 142.7\\
9264.451644 & 311.278 &  18.385 & 165.033 &  40.013 & 142.1 & 141.9\\
9264.502569 & 310.786 &  19.028 & 144.871 &  32.449 & 141.6 & 140.9\\
9265.327917 & 313.098 &  17.375 & 218.614 &  32.507 & 143.2 & 140.3\\
9265.378843 & 313.579 &  16.732 & 199.810 &  40.693 & 143.8 & 140.9\\
9265.430521 & 313.440 &  15.885 & 175.696 &  43.770 & 144.7 & 141.1\\
9265.481447 & 313.916 &  15.240 & 152.914 &  40.171 & 145.3 & 141.5\\
9265.533125 & 313.776 &  14.394 & 133.443 &  31.096 & 146.1 & 141.5\\
9266.356215 & 312.153 &  23.491 & 203.290 &  32.502 & 137.6 & 130.8\\
9266.407894 & 312.019 &  22.640 & 182.929 &  37.063 & 138.5 & 130.8\\
9266.459572 & 312.594 &  22.028 & 162.197 &  35.637 & 139.1 & 131.3\\
9267.337755 & 313.728 &  20.801 & 211.832 &  32.032 & 140.5 & 126.0\\
9267.389433 & 313.163 &  21.415 & 191.006 &  37.567 & 139.9 & 125.2\\
9267.441111 & 313.302 &  22.268 & 169.402 &  36.758 & 139.1 & 124.9\\
9267.492789 & 312.730 &  22.880 & 149.515 &  30.292 & 138.5 & 124.0\\
9268.316632 & 316.667 &  16.167 & 223.698 &  30.814 & 145.0 & 120.5\\
9268.368310 & 316.886 &  17.049 & 204.536 &  39.040 & 144.1 & 120.5\\
9268.419988 & 317.038 &  17.910 & 181.550 &  41.835 & 143.3 & 120.4\\
9268.470914 & 316.565 &  18.552 & 158.511 &  38.335 & 142.7 & 119.7\\
9269.347187 & 316.171 &  20.030 & 209.367 &  34.002 & 141.7 & 111.0\\
9269.398866 & 316.716 &  19.413 & 189.262 &  39.820 & 142.2 & 111.2\\
9269.450544 & 317.257 &  18.796 & 166.898 &  39.917 & 142.8 & 111.3\\
9269.501470 & 317.730 &  18.154 & 146.687 &  34.372 & 143.4 & 111.2\\
9270.375486 & 316.437 &  24.999 & 195.921 &  32.990 & 137.1 & 103.2\\
9270.427164 & 316.286 &  24.129 & 175.404 &  35.488 & 138.0 & 102.6\\
9270.478090 & 316.844 &  23.517 & 156.113 &  32.270 & 138.5 & 102.6\\
9271.349097 & 317.945 &  22.289 & 207.294 &  32.337 & 140.0 &  94.5\\
9271.400023 & 317.397 &  22.903 & 186.682 &  36.562 & 139.4 &  94.0\\
9271.451701 & 317.553 &  23.776 & 165.874 &  34.631 & 138.6 &  94.3\\
9286.374329 & 332.276 &  23.840 & 196.804 &  33.988 & 142.8 &  91.2\\
9286.425255 & 332.743 &  23.203 & 176.885 &  36.493 & 143.4 &  92.0\\
9286.476181 & 333.176 &  22.551 & 156.955 &  33.596 & 144.0 &  92.7\\
9288.368715 & 333.933 &  25.381 & 198.060 &  32.068 & 141.9 & 111.6\\
9288.420394 & 333.671 &  24.431 & 177.754 &  35.294 & 142.9 & 113.2\\
9288.471319 & 334.131 &  23.790 & 158.242 &  32.682 & 143.5 & 114.2\\
9290.414780 & 335.831 &  27.885 & 180.211 &  31.874 & 140.1 & 129.4\\
9290.465706 & 336.289 &  27.240 & 161.774 &  30.074 & 140.7 & 130.4\\
9293.303993 & 356.145 & -24.152 & 277.905 &  38.977 & 155.1 & 158.8\\
9293.354919 & 356.447 & -24.862 & 271.040 &  54.770 & 154.5 & 157.8\\
9293.405845 & 357.147 & -24.563 & 258.901 &  69.879 & 154.1 & 157.8\\
9293.457523 & 357.539 & -23.555 & 205.991 &  82.614 & 154.3 & 158.5\\
9293.509201 & 357.927 & -22.550 & 116.760 &  74.738 & 154.4 & 159.2\\
9293.560127 & 358.233 & -23.256 &  95.475 &  59.983 & 153.9 & 158.3\\
9294.278356 & 358.740 & -26.401 & 284.680 &  30.571 & 152.4 & 150.8\\
9294.330035 & 359.149 & -25.382 & 276.486 &  45.711 & 152.6 & 151.6\\
9294.380961 & 359.447 & -26.096 & 269.616 &  61.509 & 152.1 & 150.5\\
9294.432639 & 359.062 & -27.106 & 257.886 &  78.142 & 151.9 & 149.1\\
9294.483565 & 359.770 & -26.799 & 129.098 &  84.672 & 151.5 & 149.1\\
9294.535243 & 359.363 & -27.820 &  90.756 &  69.180 & 151.3 & 147.7\\
9294.586169 & 358.648 & -28.129 &  82.266 &  52.800 & 151.7 & 146.8\\
9295.304398 &   1.015 & -29.644 & 285.576 &  38.394 & 149.4 & 140.0\\
9295.356076 &   0.609 & -30.669 & 281.460 &  54.649 & 149.1 & 138.5\\
9295.407002 & 359.879 & -30.986 & 277.901 &  70.971 & 149.4 & 137.6\\
9295.458681 &   0.932 & -31.380 & 287.478 &  85.948 & 148.5 & 137.1\\
9295.509606 &   1.260 & -32.089 &  77.456 &  78.286 & 147.9 & 136.1\\
9295.560532 &   1.593 & -32.798 &  76.301 &  63.059 & 147.2 & 135.1\\
9296.330093 &   0.477 & -26.492 & 277.754 &  46.615 & 152.0 & 133.0\\
9296.381019 &   0.151 & -25.791 & 268.304 &  62.536 & 152.6 & 133.0\\
9296.431944 & 359.850 & -25.079 & 247.218 &  78.105 & 153.3 & 133.0\\
9296.482870 & 359.552 & -24.367 & 133.623 &  81.722 & 153.9 & 132.9\\
9296.533796 & 359.237 & -23.662 & 100.211 &  66.593 & 154.5 & 132.7\\
9296.584722 & 358.926 & -22.958 &  89.715 &  50.266 & 155.1 & 132.5\\
9297.297685 &   2.845 & -27.996 & 284.368 &  35.988 & 149.9 & 123.1\\
9297.348611 &   2.521 & -27.291 & 276.805 &  51.658 & 150.5 & 123.2\\
9297.399537 &   2.202 & -26.586 & 266.846 &  67.604 & 151.1 & 123.1\\
9297.450463 &   1.886 & -25.879 & 234.215 &  82.813 & 151.8 & 123.0\\
9297.501389 &   1.556 & -25.180 & 112.091 &  78.053 & 152.4 & 122.9\\
9297.552315 &   1.247 & -24.472 &  94.319 &  62.022 & 153.1 & 122.7\\
9297.603241 &   0.942 & -23.764 &  85.939 &  45.660 & 153.7 & 122.4\\
9298.316204 &   4.941 & -28.771 & 283.422 &  40.897 & 148.3 & 113.4\\
9298.367130 &   4.602 & -28.072 & 276.030 &  56.648 & 149.0 & 113.4\\
9298.418056 &   4.267 & -27.372 & 265.348 &  72.635 & 149.6 & 113.3\\
9298.468981 &   3.937 & -26.671 & 192.125 &  86.352 & 150.3 & 113.2\\
9298.519907 &   3.610 & -25.969 & 100.820 &  73.703 & 150.9 & 113.0\\
9298.570833 &   3.287 & -25.267 &  89.690 &  57.406 & 151.6 & 112.7\\
9299.283796 &   4.976 & -27.060 & 285.156 &  31.353 & 149.7 & 104.4\\
9299.334722 &   5.314 & -27.759 & 279.602 &  46.793 & 149.0 & 103.8\\
9299.385648 &   5.656 & -28.456 & 274.311 &  62.423 & 148.4 & 103.3\\
9299.436574 &   6.369 & -28.141 & 263.729 &  77.605 & 148.1 & 103.6\\
9299.487500 &   6.023 & -27.445 & 122.865 &  85.005 & 148.8 & 103.4\\
9299.538426 &   5.682 & -26.749 &  93.824 &  69.134 & 149.4 & 103.1\\
9299.589352 &   5.345 & -26.052 &  85.819 &  52.788 & 150.0 & 102.8\\
9300.302315 &   5.710 & -25.047 & 280.269 &  36.497 & 150.6 &  95.1\\
9300.353241 &   6.046 & -25.743 & 273.950 &  52.180 & 150.0 &  94.7\\
9300.404167 &   6.387 & -26.438 & 266.190 &  67.947 & 149.4 &  94.2\\
9300.455093 &   6.731 & -27.133 & 243.747 &  83.358 & 148.8 &  93.7\\
9300.506019 &   7.080 & -27.826 & 100.882 &  79.800 & 148.2 &  93.2\\
9300.557697 &   8.146 & -28.203 &  87.338 &  64.737 & 147.2 &  93.3\\
9327.373542 &  10.553 &  23.619 & 194.891 &  34.639 & 157.7 & 125.8\\
9327.424468 &  11.254 &  23.907 & 175.113 &  35.692 & 157.3 & 126.0\\
9327.475394 &  11.957 &  24.195 & 156.322 &  31.610 & 156.9 & 126.0\\
9329.369433 &  11.923 &  26.682 & 194.918 &  31.474 & 155.6 & 105.0\\
9329.421111 &  12.858 &  26.226 & 176.241 &  33.434 & 155.9 & 105.1\\
9329.472789 &  13.828 &  25.783 & 157.835 &  30.417 & 156.1 & 105.1\\
9354.293657 &  53.901 & -19.188 & 272.715 &  35.931 & 140.6 & 132.5\\
9354.345336 &  53.308 & -18.569 & 261.319 &  52.258 & 141.5 & 132.8\\
9354.397014 &  53.422 & -17.743 & 241.787 &  67.073 & 142.1 & 133.4\\
9354.448692 &  54.013 & -18.364 & 193.879 &  77.802 & 141.3 & 132.7\\
9354.500370 &  54.608 & -18.984 & 126.180 &  72.351 & 140.4 & 131.9\\
9354.552049 &  55.208 & -19.604 & 101.848 &  58.332 & 139.6 & 131.2\\
9355.278206 &  50.487 &  -9.891 & 263.388 &  30.721 & 150.2 & 132.6\\
9355.329884 &  50.011 &  -9.239 & 249.908 &  46.450 & 151.0 & 132.5\\
9355.381563 &  49.538 &  -8.586 & 227.814 &  60.245 & 151.8 & 132.3\\
9355.433241 &  49.066 &  -7.934 & 187.034 &  67.550 & 152.7 & 132.0\\
9355.484919 &  49.274 &  -7.080 & 144.294 &  62.530 & 153.2 & 132.3\\
9355.535845 &  48.888 &  -6.402 & 119.310 &  49.783 & 153.9 & 131.9\\
9356.309514 &  52.663 & -14.797 & 262.881 &  41.738 & 145.4 & 121.4\\
9356.361192 &  53.155 & -15.446 & 250.255 &  57.321 & 144.6 & 121.0\\
9356.412870 &  53.739 & -16.070 & 224.675 &  71.048 & 143.8 & 120.5\\
9356.467963 &  53.358 & -14.597 & 157.589 &  73.246 & 145.2 & 120.8\\
9356.523056 &  52.983 & -13.124 & 118.843 &  59.933 & 146.6 & 121.0\\
9357.303553 &  50.452 &  -5.157 & 251.460 &  37.624 & 154.5 & 116.3\\
9357.355231 &  50.925 &  -5.812 & 236.004 &  52.148 & 153.7 & 115.9\\
9357.406157 &  51.311 &  -6.492 & 209.338 &  63.397 & 153.0 & 115.4\\
9357.457836 &  51.106 &  -7.340 & 164.732 &  66.395 & 152.5 & 114.2\\
9357.509514 &  51.582 &  -7.994 & 129.397 &  58.199 & 151.8 & 113.7\\
9445.275602 & 128.900 & -11.294 & 259.307 &  39.406 & 149.4 & 123.6\\
9445.326528 & 128.763 & -12.046 & 245.608 &  55.077 & 148.7 & 122.8\\
9445.377454 & 128.625 & -12.797 & 218.930 &  68.445 & 148.0 & 121.9\\
9445.429132 & 129.449 & -12.248 & 167.095 &  71.604 & 148.5 & 121.9\\
9445.480058 & 129.585 & -11.496 & 127.289 &  62.028 & 149.2 & 121.3\\
9445.530984 & 129.721 & -10.744 & 108.532 &  47.564 & 150.0 & 120.6\\
9446.300891 & 126.692 & -18.569 & 260.462 &  53.327 & 142.5 & 111.0\\
9446.352569 & 126.807 & -19.396 & 243.502 &  69.005 & 141.6 & 110.5\\
9446.404248 & 126.212 & -20.014 & 183.299 &  79.758 & 141.0 & 109.3\\
9446.455926 & 126.325 & -20.841 & 116.041 &  71.336 & 140.2 & 108.8\\
9446.507604 & 126.439 & -21.669 &  95.937 &  56.273 & 139.4 & 108.2\\
9446.558530 & 126.105 & -22.365 &  85.274 &  40.380 & 138.7 & 107.3\\
9447.280521 & 130.125 & -14.039 & 260.891 &  42.894 & 147.2 & 102.6\\
9447.332199 & 129.297 & -14.583 & 245.717 &  59.311 & 146.7 & 101.3\\
9447.387292 & 128.706 & -16.787 & 211.116 &  74.578 & 144.5 & 100.6\\
9447.442384 & 128.101 & -18.989 & 132.593 &  74.198 & 142.3 &  99.9\\
9447.497477 & 127.632 & -20.438 & 100.759 &  59.080 & 140.9 &  99.0\\
9447.552569 & 126.824 & -22.581 &  85.845 &  42.083 & 138.7 &  98.1\\
9448.276875 & 131.374 & -13.628 & 261.389 &  41.349 & 147.9 &  91.8\\
9448.327801 & 131.508 & -12.874 & 246.106 &  56.095 & 148.6 &  91.0\\
9448.378727 & 131.641 & -12.119 & 217.047 &  68.089 & 149.4 &  90.1\\
9463.271667 & 148.270 & -12.319 & 262.314 &  37.309 & 153.4 &  93.8\\
9463.322593 & 147.890 & -12.988 & 249.622 &  53.378 & 152.8 &  94.3\\
9463.373519 & 147.796 & -13.770 & 226.411 &  67.551 & 152.1 &  94.5\\
9463.424444 & 147.702 & -14.551 & 173.110 &  74.210 & 151.3 &  94.6\\
9463.475370 & 147.608 & -15.333 & 123.990 &  66.068 & 150.6 &  94.7\\
9463.526296 & 147.512 & -16.114 & 102.780 &  51.794 & 149.8 &  94.7\\
9464.291690 & 148.376 & -14.814 & 260.214 &  45.424 & 151.4 & 103.4\\
9464.342616 & 148.468 & -14.032 & 243.306 &  60.033 & 152.2 & 104.3\\
9464.393542 & 148.559 & -13.249 & 208.272 &  71.046 & 153.0 & 105.2\\
9464.444468 & 148.939 & -12.580 & 153.062 &  70.509 & 153.6 & 105.7\\
9464.495394 & 149.029 & -11.797 & 120.333 &  58.770 & 154.4 & 106.4\\
9464.546319 & 149.696 & -12.058 & 103.696 &  44.704 & 154.1 & 106.1\\
9465.260035 & 149.381 & -20.978 & 273.942 &  38.183 & 145.6 & 109.0\\
9465.311713 & 149.173 & -20.067 & 262.650 &  54.093 & 146.5 & 110.3\\
9465.362639 & 149.267 & -19.280 & 243.385 &  68.862 & 147.3 & 111.3\\
9465.413565 & 149.361 & -18.493 & 187.791 &  78.153 & 148.1 & 112.2\\
9465.464491 & 149.453 & -17.706 & 125.885 &  70.360 & 148.9 & 113.0\\
9465.515417 & 149.544 & -16.920 & 104.713 &  55.530 & 149.7 & 113.9\\
9465.566343 & 149.634 & -16.133 &  93.703 &  39.577 & 150.5 & 114.7\\
9466.279306 & 150.042 & -18.768 & 267.661 &  43.594 & 148.1 & 120.5\\
9466.330231 & 149.951 & -19.557 & 256.691 &  59.732 & 147.4 & 120.5\\
9466.381157 & 149.858 & -20.345 & 232.599 &  74.732 & 146.6 & 120.5\\
9466.432836 & 150.070 & -21.260 & 149.640 &  79.726 & 145.7 & 120.2\\
9466.483762 & 149.975 & -22.050 & 105.125 &  66.985 & 144.9 & 120.0\\
9466.534687 & 150.667 & -22.335 &  91.804 &  51.983 & 144.6 & 119.7\\
9467.252569 & 151.826 & -15.370 & 269.201 &  33.114 & 151.8 & 132.0\\
9467.303495 & 151.744 & -16.160 & 259.388 &  49.332 & 151.0 & 132.0\\
9467.354421 & 151.661 & -16.951 & 243.345 &  64.888 & 150.3 & 132.0\\
9467.405347 & 151.577 & -17.742 & 200.727 &  76.731 & 149.5 & 131.9\\
9467.456273 & 151.492 & -18.533 & 130.425 &  73.001 & 148.7 & 131.7\\
9467.507199 & 151.406 & -19.325 & 103.148 &  59.058 & 148.0 & 131.5\\
9467.558125 & 151.318 & -20.116 &  90.283 &  43.553 & 147.2 & 131.2\\
9468.272593 & 152.577 & -14.851 & 264.609 &  39.317 & 152.7 & 142.3\\
9468.324271 & 152.284 & -13.910 & 249.887 &  54.810 & 153.7 & 143.9\\
9468.375197 & 152.954 & -14.181 & 226.373 &  68.101 & 153.3 & 143.9\\
9468.426875 & 153.247 & -15.124 & 171.924 &  74.750 & 152.4 & 143.4\\
9468.477801 & 153.170 & -15.917 & 122.520 &  66.279 & 151.6 & 143.1\\
9468.528727 & 153.092 & -16.711 & 101.764 &  51.887 & 150.9 & 142.8\\
9469.246956 & 153.372 & -20.969 & 276.072 &  34.075 & 146.9 & 144.6\\
9469.298634 & 153.454 & -20.173 & 265.913 &  49.787 & 147.7 & 145.8\\
9469.350313 & 153.533 & -19.376 & 249.854 &  65.127 & 148.6 & 147.0\\
9469.401238 & 153.612 & -18.580 & 208.101 &  76.955 & 149.4 & 148.1\\
9469.452164 & 153.689 & -17.784 & 136.378 &  73.512 & 150.2 & 149.2\\
9469.503090 & 153.766 & -16.989 & 108.836 &  59.477 & 151.0 & 150.3\\
9469.554016 & 153.842 & -16.193 &  96.323 &  43.662 & 151.8 & 151.4\\
9470.274502 & 154.131 & -23.790 & 275.014 &  43.856 & 144.5 & 147.8\\
9470.326181 & 154.369 & -24.729 & 267.599 &  60.053 & 143.6 & 147.1\\
9470.377859 & 153.583 & -25.231 & 251.141 &  76.757 & 143.1 & 146.5\\
9470.429537 & 153.819 & -26.171 & 134.300 &  84.286 & 142.2 & 145.8\\
9470.480463 & 154.284 & -25.531 &  97.857 &  69.623 & 142.8 & 146.6\\
9470.535556 & 154.825 & -24.087 &  89.066 &  52.497 & 144.3 & 148.2\\
9471.258299 & 155.860 & -17.032 & 270.008 &  35.547 & 151.5 & 155.7\\
9471.309977 & 155.791 & -17.832 & 260.190 &  51.997 & 150.7 & 154.8\\
9471.361655 & 155.721 & -18.632 & 243.278 &  67.797 & 150.0 & 153.8\\
9471.413333 & 155.650 & -19.433 & 190.660 &  79.020 & 149.2 & 152.9\\
9471.465012 & 155.579 & -20.234 & 119.913 &  72.001 & 148.4 & 152.0\\
9471.516690 & 155.505 & -21.036 &  97.754 &  57.009 & 147.7 & 151.1\\
9471.568368 & 155.431 & -21.838 &  86.431 &  41.163 & 146.9 & 150.3\\
9472.290359 & 157.207 & -17.598 & 264.635 &  45.462 & 151.3 & 150.9\\
9472.342037 & 157.143 & -18.401 & 251.868 &  61.663 & 150.5 & 149.9\\
9472.393715 & 157.078 & -19.205 & 220.646 &  75.914 & 149.7 & 148.9\\
9472.445394 & 157.012 & -20.009 & 139.261 &  76.901 & 149.0 & 148.0\\
9472.497072 & 156.945 & -20.814 & 104.112 &  63.308 & 148.2 & 147.0\\
9472.548750 & 156.876 & -21.620 &  90.338 &  47.594 & 147.4 & 146.2\\
9506.252535 & 175.196 & -48.966 & 311.941 &  51.196 & 132.5 & 100.6\\
9506.303461 & 176.022 & -48.423 & 318.652 &  62.186 & 133.2 & 100.1\\
9506.354387 & 176.449 & -47.704 & 339.565 &  71.007 & 133.9 &  99.3\\
9506.406065 & 176.386 & -46.772 &  20.349 &  72.061 & 134.8 &  98.0\\
9506.456991 & 176.792 & -46.053 &  45.393 &  63.758 & 135.6 &  97.1\\
9506.508669 & 176.722 & -45.126 &  54.211 &  51.501 & 136.5 &  95.9\\
9506.559595 & 177.109 & -44.406 &  55.202 &  38.749 & 137.3 &  95.0\\
9523.230544 & 138.186 & -71.241 &   0.290 &  48.999 & 106.9 &  91.2\\
9523.281470 & 138.463 & -71.905 &   8.416 &  47.129 & 106.7 &  90.7\\
9523.333148 & 135.947 & -71.480 &  16.298 &  43.485 & 106.1 &  91.3\\
9523.384074 & 135.700 & -70.813 &  21.014 &  38.609 & 106.3 &  92.1\\
9523.435752 & 133.570 & -71.290 &  21.795 &  31.907 & 105.5 &  91.8\\
9524.216655 & 136.127 & -72.150 & 359.368 &  48.084 & 106.0 &  94.9\\
9524.271748 & 140.932 & -72.037 &   6.216 &  47.555 & 107.4 &  95.5\\
9524.323426 & 143.026 & -71.477 &  13.232 &  45.609 & 108.2 &  96.4\\
9524.375104 & 144.971 & -70.894 &  18.777 &  41.976 & 109.1 &  97.3\\
9524.426030 & 147.370 & -70.942 &  21.409 &  37.176 & 109.7 &  97.6\\
9524.477708 & 149.126 & -70.314 &  22.938 &  31.697 & 110.6 &  98.5\\
9557.194468 & 234.169 & -66.600 & 332.632 &  33.476 & 132.5 & 134.8\\
9557.246146 & 235.624 & -66.002 & 333.173 &  40.379 & 133.1 & 135.7\\
9557.297824 & 238.131 & -65.537 & 336.452 &  46.564 & 133.5 & 136.3\\
9557.349502 & 239.431 & -64.910 & 343.522 &  52.210 & 134.1 & 137.1\\
9557.401181 & 239.751 & -65.736 & 355.872 &  54.322 & 133.2 & 136.7\\
9557.452859 & 237.258 & -66.217 &  10.136 &  52.838 & 132.9 & 136.9\\
9557.504537 & 235.834 & -66.827 &  19.800 &  47.752 & 132.3 & 136.8\\
9557.556215 & 234.336 & -67.424 &  24.692 &  40.754 & 131.8 & 136.5\\
9557.607141 & 236.058 & -67.653 &  26.052 &  34.495 & 131.5 & 136.5\\
9558.223519 & 225.093 & -72.651 & 341.802 &  39.113 & 126.5 & 132.4\\
9558.274444 & 223.055 & -72.327 & 346.321 &  44.225 & 126.7 & 132.6\\
9558.326123 & 222.771 & -73.140 & 353.755 &  46.387 & 125.9 & 132.0\\
9558.377049 & 224.890 & -73.471 &   0.528 &  46.764 & 125.7 & 132.1\\
9558.428727 & 222.453 & -73.954 &   8.526 &  44.817 & 125.1 & 131.5\\
9558.479653 & 224.659 & -74.293 &  13.098 &  41.894 & 124.9 & 131.6\\
9558.531331 & 221.406 & -74.661 &  16.691 &  36.755 & 124.3 & 131.0\\
9558.582257 & 219.201 & -74.299 &  18.255 &  31.417 & 124.5 & 131.2\\
9559.198634 & 215.104 & -77.265 & 347.305 &  37.412 & 121.5 & 126.9\\
9559.250313 & 219.141 & -76.988 & 349.615 &  40.130 & 122.0 & 127.7\\
9559.301991 & 219.739 & -76.176 & 353.670 &  43.111 & 122.9 & 128.3\\
9559.352917 & 220.972 & -75.475 & 359.105 &  44.748 & 123.6 & 129.0\\
9559.404595 & 223.690 & -75.012 &   4.840 &  44.736 & 124.3 & 129.8\\
9559.456273 & 226.937 & -74.618 &  10.124 &  43.345 & 124.8 & 130.6\\
9559.507951 & 227.072 & -73.790 &  15.617 &  40.321 & 125.7 & 131.3\\
9559.559630 & 227.188 & -72.964 &  19.248 &  35.803 & 126.5 & 131.9\\
9559.611308 & 229.353 & -72.436 &  20.419 &  30.985 & 127.1 & 132.7\\
9560.183183 & 238.107 & -68.702 & 335.171 &  31.598 & 131.1 & 134.3\\
9560.234861 & 235.252 & -69.150 & 336.971 &  39.165 & 130.6 & 132.9\\
9560.286539 & 233.582 & -69.737 & 342.382 &  45.060 & 130.0 & 131.7\\
9560.338218 & 233.743 & -70.567 & 350.345 &  48.217 & 129.2 & 131.0\\
9560.393310 & 231.392 & -71.888 &   1.221 &  48.329 & 127.9 & 129.3\\
9560.444988 & 231.470 & -72.719 &   8.902 &  46.069 & 127.0 & 128.7\\
9560.496667 & 229.340 & -73.265 &  14.984 &  41.855 & 126.4 & 127.7\\
9560.548345 & 229.319 & -74.096 &  17.378 &  36.898 & 125.6 & 127.1\\
9560.603437 & 226.056 & -75.349 &  17.007 &  30.721 & 124.3 & 125.6\\
9561.223229 & 241.391 & -65.926 & 332.028 &  36.370 & 134.0 & 129.8\\
9561.274155 & 240.589 & -66.620 & 335.748 &  43.546 & 133.3 & 128.6\\
9561.325833 & 240.969 & -67.449 & 342.938 &  48.684 & 132.5 & 127.9\\
9561.377512 & 239.578 & -68.081 & 353.826 &  51.678 & 131.9 & 126.7\\
9561.429190 & 239.945 & -68.911 &   4.567 &  51.053 & 131.1 & 126.1\\
9561.480868 & 240.899 & -69.802 &  12.892 &  47.854 & 130.2 & 125.6\\
9561.531794 & 242.839 & -69.996 &  18.548 &  43.819 & 130.0 & 125.9\\
9561.583472 & 241.810 & -69.109 &  23.517 &  38.023 & 130.9 & 125.6\\
9562.199850 & 243.196 & -68.465 & 334.857 &  32.650 & 131.6 & 121.0\\
9562.251528 & 243.700 & -69.296 & 337.084 &  38.965 & 130.8 & 120.3\\
9562.361597 & 259.608 &   5.885 & 228.910 &  40.663 & 146.5 & 125.0\\
9562.412523 & 259.778 &   6.632 & 206.482 &  49.734 & 145.8 & 124.0\\
9562.463449 & 259.947 &   7.380 & 177.812 &  52.357 & 145.1 & 123.1\\
9562.514375 & 259.918 &   8.143 & 150.502 &  47.182 & 144.6 & 122.0\\
9562.565301 & 260.088 &   8.890 & 130.855 &  36.514 & 143.9 & 121.2\\
9563.329190 & 260.652 &   7.325 & 238.012 &  31.463 & 145.2 & 115.5\\
9563.380116 & 260.482 &   6.577 & 221.103 &  44.273 & 145.9 & 114.8\\
9563.431042 & 260.312 &   5.830 & 196.126 &  52.743 & 146.6 & 114.1\\
9563.481968 & 260.142 &   5.082 & 165.053 &  53.681 & 147.3 & 113.5\\
9563.533646 & 261.015 &   5.778 & 140.212 &  45.875 & 146.3 & 113.4\\
9563.584572 & 261.186 &   6.526 & 122.905 &  33.478 & 145.6 & 112.7\\
9640.309051 & 342.986 & -31.198 & 287.558 &  38.627 & 152.5 &  94.1\\
9640.359977 & 342.741 & -30.460 & 281.286 &  54.041 & 153.0 &  94.3\\
9640.410903 & 342.499 & -29.722 & 274.428 &  69.853 & 153.5 &  94.6\\
9640.462581 & 342.996 & -28.699 & 252.247 &  85.272 & 153.6 &  94.3\\
9640.513507 & 342.812 & -27.940 &  97.760 &  78.046 & 154.0 &  94.6\\
9640.564433 & 342.576 & -27.202 &  88.147 &  61.819 & 154.5 &  95.1\\
9640.615359 & 342.344 & -26.464 &  81.845 &  45.611 & 155.0 &  95.7\\
9641.329074 & 343.930 & -31.667 & 286.125 &  44.754 & 152.1 & 107.1\\
9641.380000 & 344.130 & -32.425 & 283.375 &  60.079 & 151.6 & 107.7\\
9641.430926 & 344.391 & -33.159 & 285.829 &  75.287 & 151.1 & 108.2\\
9641.481852 & 345.151 & -32.864 &  11.811 &  87.319 & 150.7 & 108.0\\
9641.532778 & 344.886 & -32.130 &  78.500 &  73.402 & 151.3 & 108.4\\
9641.583704 & 344.680 & -31.375 &  78.106 &  57.598 & 151.8 & 108.9\\
9642.297419 & 344.497 & -25.620 & 282.259 &  33.764 & 154.6 & 117.8\\
9642.348345 & 344.741 & -26.354 & 276.256 &  49.457 & 154.2 & 118.3\\
9642.399271 & 344.987 & -27.087 & 269.659 &  65.286 & 153.8 & 118.8\\
9642.450197 & 345.188 & -27.840 & 256.813 &  81.085 & 153.4 & 119.3\\
9642.501875 & 344.709 & -28.862 &  97.344 &  81.788 & 153.4 & 120.5\\
9642.552801 & 344.963 & -29.595 &  84.582 &  66.267 & 152.9 & 121.0\\
9642.603727 & 345.220 & -30.328 &  77.920 &  50.929 & 152.4 & 121.6\\
9643.317442 & 346.913 & -30.493 & 286.064 &  40.140 & 151.4 & 130.7\\
9643.368368 & 347.135 & -31.242 & 282.216 &  55.521 & 151.0 & 131.1\\
9643.419294 & 347.411 & -31.970 & 280.922 &  70.931 & 150.4 & 131.3\\
9643.470220 & 348.159 & -31.670 & 291.160 &  85.819 & 150.0 & 131.0\\
9643.525312 & 345.708 & -26.801 &  98.067 &  74.042 & 154.0 & 132.8\\
9643.576991 & 346.637 & -27.263 &  86.541 &  58.874 & 153.1 & 132.5\\
9644.292963 & 349.634 & -33.600 & 292.872 &  32.404 & 148.5 & 140.3\\
9644.344641 & 350.648 & -34.032 & 289.012 &  46.748 & 147.6 & 139.8\\
9644.395567 & 350.910 & -34.772 & 288.046 &  61.688 & 147.0 & 139.8\\
9644.446493 & 351.176 & -35.511 & 296.478 &  76.225 & 146.5 & 139.8\\
9644.497419 & 351.448 & -36.250 &  21.411 &  83.511 & 146.0 & 139.7\\
9644.549097 & 352.504 & -36.668 &  63.936 &  71.750 & 145.0 & 139.1\\
9644.600023 & 353.279 & -36.347 &  68.797 &  57.754 & 144.7 & 138.8\\
9645.315995 & 348.077 & -26.682 & 281.232 &  39.264 & 153.2 & 153.2\\
9645.366921 & 347.856 & -25.937 & 272.885 &  54.976 & 153.7 & 153.9\\
9645.418600 & 346.885 & -25.497 & 259.819 &  71.747 & 154.7 & 155.1\\
9645.469525 & 347.595 & -25.210 & 202.559 &  84.574 & 154.2 & 154.9\\
9645.521204 & 348.568 & -25.647 & 104.939 &  75.669 & 153.3 & 154.1\\
9645.572130 & 348.793 & -26.390 &  89.077 &  60.328 & 152.9 & 154.0\\
9646.339028 & 354.303 & -36.775 & 293.560 &  44.199 & 144.5 & 148.9\\
9646.389954 & 355.078 & -36.450 & 291.397 &  58.254 & 144.2 & 148.7\\
9646.440880 & 354.819 & -35.704 & 294.041 &  73.281 & 144.7 & 149.4\\
9646.492558 & 353.759 & -35.295 &   7.712 &  84.897 & 145.7 & 150.2\\
9646.543484 & 353.473 & -34.563 &  70.168 &  73.002 & 146.3 & 150.8\\
9646.594410 & 353.192 & -33.831 &  73.499 &  57.626 & 146.9 & 151.4\\
9647.310382 & 349.010 & -24.632 & 279.139 &  37.744 & 154.4 & 160.1\\
9647.362060 & 349.985 & -25.066 & 272.326 &  53.071 & 153.5 & 159.3\\
9647.412986 & 350.220 & -25.805 & 263.578 &  68.947 & 153.1 & 158.3\\
9647.464664 & 349.781 & -26.821 & 228.668 &  84.927 & 153.1 & 157.0\\
9647.515590 & 350.058 & -27.544 &  99.129 &  77.596 & 152.6 & 156.0\\
9647.566516 & 350.338 & -28.266 &  85.984 &  62.152 & 152.1 & 154.9\\
9647.617442 & 350.582 & -29.005 &  78.517 &  46.806 & 151.6 & 153.8\\
9648.333414 & 355.283 & -34.655 & 290.875 &  43.007 & 145.8 & 143.3\\
9648.384340 & 354.988 & -33.928 & 286.608 &  58.203 & 146.4 & 143.6\\
9648.435266 & 354.698 & -33.201 & 285.367 &  73.751 & 147.0 & 143.9\\
9648.486192 & 354.412 & -32.472 & 356.934 &  87.765 & 147.6 & 144.2\\
9648.537870 & 353.389 & -32.054 &  78.781 &  73.205 & 148.5 & 144.1\\
9648.588796 & 353.117 & -31.322 &  78.135 &  57.336 & 149.1 & 144.3\\
9649.305521 & 351.209 & -26.231 & 281.789 &  36.603 & 153.2 & 141.0\\
9649.356447 & 351.492 & -26.951 & 275.966 &  52.261 & 152.8 & 139.9\\
9649.407373 & 351.779 & -27.671 & 269.521 &  68.040 & 152.3 & 138.9\\
9649.458299 & 352.031 & -28.405 & 254.602 &  83.758 & 151.8 & 137.9\\
9649.509225 & 352.287 & -29.139 &  93.588 &  80.141 & 151.3 & 136.9\\
9649.560903 & 353.315 & -29.552 &  84.217 &  64.995 & 150.3 & 136.6\\
9649.611829 & 353.583 & -30.283 &  77.576 &  49.686 & 149.8 & 135.6\\
9650.327049 & 355.897 & -31.845 & 287.396 &  41.629 & 147.7 & 127.7\\
9650.378727 & 354.871 & -31.432 & 281.897 &  58.001 & 148.7 & 127.0\\
9650.429653 & 354.590 & -30.704 & 276.417 &  73.845 & 149.2 & 126.9\\
9650.480579 & 354.314 & -29.976 & 197.855 &  89.722 & 149.8 & 126.8\\
9650.531505 & 354.041 & -29.248 &  88.861 &  73.874 & 150.4 & 126.7\\
9650.583183 & 353.013 & -28.837 &  82.626 &  56.857 & 151.4 & 126.1\\
9651.299155 & 353.472 & -27.803 & 284.556 &  34.943 & 151.9 & 119.2\\
9651.350081 & 353.737 & -28.533 & 279.342 &  50.461 & 151.4 & 118.2\\
9651.401759 & 354.765 & -28.942 & 274.035 &  65.664 & 150.4 & 117.9\\
9651.452685 & 355.042 & -29.669 & 268.680 &  81.397 & 149.9 & 116.9\\
9651.503611 & 355.323 & -30.395 &  86.681 &  82.928 & 149.4 & 116.1\\
9651.554537 & 355.608 & -31.120 &  81.015 &  67.425 & 148.8 & 115.2\\
9651.606215 & 356.636 & -31.531 &  76.442 &  52.543 & 147.9 & 115.1\\
9652.321435 & 355.768 & -29.361 & 284.178 &  41.048 & 149.9 & 108.5\\
9652.372361 & 355.487 & -28.637 & 277.059 &  56.708 & 150.5 & 108.1\\
9652.424039 & 354.458 & -28.230 & 267.623 &  73.594 & 151.5 & 107.0\\
9652.474965 & 354.189 & -27.502 & 180.529 &  87.261 & 152.1 & 106.6\\
9652.525891 & 353.923 & -26.773 &  97.383 &  73.294 & 152.7 & 106.3\\
9652.576817 & 353.628 & -26.059 &  87.937 &  56.993 & 153.3 & 106.1\\
9653.296956 & 356.781 & -29.775 & 287.544 &  33.805 & 149.5 &  98.6\\
9653.347882 & 357.074 & -30.496 & 282.963 &  49.076 & 148.9 &  97.7\\
9653.399560 & 358.105 & -30.902 & 279.234 &  64.087 & 148.0 &  97.5\\
9653.450486 & 358.412 & -31.620 & 280.658 &  79.533 & 147.4 &  96.6\\
9653.501412 & 358.723 & -32.336 &  66.133 &  84.486 & 146.8 &  95.8\\
9653.552338 & 359.040 & -33.052 &  75.915 &  69.391 & 146.3 &  95.1\\
9653.604016 &   0.108 & -33.444 &  73.709 &  54.730 & 145.3 &  95.2\\
7523.298970 &  72.454 & -63.192 & 328.755 &  31.018 &  98.1 & 102.5\\
7523.349896 &  73.302 & -63.854 & 329.830 &  38.790 &  97.3 & 101.7\\
7523.400822 &  74.190 & -64.510 & 334.024 &  45.756 &  96.6 & 101.0\\
7523.451748 &  76.039 & -64.466 & 340.635 &  51.357 &  96.0 & 100.5\\
7523.502674 &  75.110 & -63.821 & 352.619 &  55.894 &  96.7 & 101.2\\
7523.553600 &  74.222 & -63.170 &   8.054 &  56.467 &  97.5 & 101.9\\
7524.320498 &  75.937 & -61.785 & 326.866 &  33.332 &  97.7 & 101.1\\
7524.371424 &  75.090 & -61.139 & 327.226 &  42.504 &  98.4 & 101.9\\
7524.423102 &  74.883 & -60.307 & 331.635 &  51.231 &  99.0 & 102.7\\
7524.474028 &  76.075 & -59.935 & 341.669 &  57.491 &  98.8 & 102.7\\
7524.525706 &  76.311 & -60.765 & 358.752 &  59.463 &  98.2 & 101.8\\
7575.297245 &  73.963 & -61.989 & 336.558 &  52.359 &  95.2 & 102.7\\
7575.348171 &  74.488 & -61.269 & 348.042 &  57.755 &  96.0 & 102.6\\
7575.399097 &  74.990 & -60.548 &   4.448 &  59.539 &  96.7 & 102.4\\
7575.450775 &  76.134 & -59.931 &  20.144 &  56.817 &  97.3 & 101.9\\
7575.501701 &  77.476 & -60.134 &  29.540 &  50.392 &  97.1 & 101.2\\
7576.269352 &  79.126 & -61.149 & 329.619 &  47.208 &  96.0 & 101.4\\
7576.320278 &  78.713 & -61.885 & 339.001 &  53.922 &  95.2 & 101.5\\
7576.371204 &  78.280 & -62.620 & 353.389 &  57.230 &  94.5 & 101.5\\
7576.422130 &  77.825 & -63.354 &   8.876 &  56.141 &  93.8 & 101.5\\
7576.473056 &  77.346 & -64.086 &  20.392 &  51.283 &  93.0 & 101.4\\
7576.524734 &  76.057 & -64.712 &  26.944 &  43.890 &  92.4 & 101.7\\
7610.390845 &  77.781 & -62.970 &  23.346 &  50.961 &  90.7 &  90.4\\
7610.441771 &  79.056 & -62.481 &  29.956 &  44.505 &  91.4 &  90.8\\
7610.492697 &  80.290 & -61.981 &  32.854 &  36.829 &  92.2 &  91.2\\
7611.260347 &  80.030 & -60.689 & 346.135 &  57.948 &  93.1 &  90.9\\
7611.311273 &  79.101 & -60.159 &   4.228 &  59.945 &  93.3 &  90.8\\
7628.268391 &  80.980 & -61.204 &   3.411 &  58.943 &  91.0 &  96.5\\
7628.319317 &  80.379 & -60.567 &  19.848 &  56.145 &  91.2 &  96.5\\
7628.370995 &  78.673 & -60.552 &  30.412 &  48.521 &  90.6 &  97.2\\
7872.370000 &  71.836 & -63.157 & 328.523 &  35.635 &  98.3 &  98.1\\
7872.420926 &  73.033 & -63.700 & 331.102 &  43.057 &  97.6 &  98.0\\
7872.471852 &  74.276 & -64.232 & 337.089 &  49.337 &  96.9 &  97.9\\
7872.522778 &  75.567 & -64.753 & 346.747 &  53.586 &  96.2 &  97.9\\
7873.391528 &  76.821 & -62.425 & 327.763 &  37.406 &  96.6 &  97.8\\
7873.442454 &  75.607 & -61.915 & 330.267 &  46.343 &  97.3 &  98.0\\
7873.493380 &  74.434 & -61.395 & 338.147 &  54.132 &  98.0 &  98.4\\
7873.545058 &  73.800 & -60.615 & 352.521 &  59.183 &  98.6 &  98.4\\
7874.362130 &  80.289 & -61.056 & 326.218 &  31.199 &  95.6 &  97.4\\
7874.413056 &  81.541 & -61.523 & 326.915 &  39.398 &  94.8 &  96.9\\
7924.423866 &  78.335 & -62.416 & 354.967 &  57.603 &  95.8 &  90.6\\
7924.474792 &  78.376 & -63.178 &  10.098 &  56.099 &  95.1 &  91.5\\
7924.525718 &  78.419 & -63.940 &  21.028 &  51.100 &  94.3 &  92.4\\
7953.293113 &  72.477 & -62.994 & 345.334 &  55.140 &  92.4 &  96.0\\
7953.344039 &  73.381 & -62.354 & 359.037 &  57.878 &  93.2 &  95.5\\
7953.394965 &  74.246 & -61.710 &  14.136 &  56.745 &  93.9 &  95.0\\
7953.445891 &  75.076 & -61.059 &  26.017 &  51.948 &  94.6 &  94.5\\
7953.496817 &  75.873 & -60.404 &  32.959 &  44.685 &  95.3 &  94.0\\
7954.264468 &  79.736 & -60.576 & 332.772 &  51.766 &  95.5 &  93.9\\
7954.315394 &  81.019 & -60.888 & 343.850 &  57.091 &  95.3 &  93.8\\
7954.367072 &  79.666 & -61.414 &   1.765 &  58.801 &  94.6 &  94.8\\
7954.417998 &  78.927 & -62.091 &  17.179 &  55.334 &  93.9 &  95.8\\
7954.468924 &  78.154 & -62.764 &  26.511 &  48.575 &  93.2 &  96.7\\
7954.519850 &  77.345 & -63.432 &  30.327 &  40.334 &  92.4 &  97.6\\
7985.329792 &  77.485 & -61.438 &  17.925 &  55.839 &  90.6 & 100.7\\
7985.380718 &  78.847 & -61.049 &  27.947 &  50.290 &  91.3 & 100.3\\
7985.432396 &  80.562 & -60.941 &  32.932 &  42.844 &  91.9 &  99.6\\
7985.483322 &  79.795 & -60.350 &  34.872 &  33.596 &  92.1 & 100.2\\
8258.291609 &  72.663 & -61.719 & 326.948 &  31.587 &  98.9 & 102.4\\
8258.343287 &  72.635 & -60.881 & 326.311 &  40.552 &  99.5 & 102.8\\
8258.394213 &  73.920 & -60.572 & 329.645 &  48.552 &  99.3 & 102.3\\
8258.445891 &  73.984 & -61.410 & 339.916 &  54.981 &  98.7 & 102.0\\
8258.496817 &  74.718 & -62.088 & 354.137 &  57.857 &  97.9 & 101.4\\
8258.547743 &  75.485 & -62.762 &   9.115 &  56.720 &  97.2 & 100.7\\
8259.314641 &  78.970 & -62.730 & 328.013 &  33.055 &  96.1 &  98.9\\
8259.365567 &  79.851 & -63.379 & 329.766 &  40.864 &  95.3 &  98.3\\
8259.417245 &  80.097 & -64.210 & 335.450 &  47.928 &  94.7 &  97.8\\
8259.468171 &  81.441 & -63.830 & 343.359 &  53.455 &  94.5 &  97.3\\
8259.519850 &  81.160 & -63.001 & 356.812 &  57.148 &  95.1 &  97.7\\
8288.324630 &  72.451 & -61.211 & 332.785 &  50.688 &  97.8 & 100.3\\
8288.375556 &  72.342 & -61.972 & 344.517 &  56.053 &  97.1 &  99.5\\
8288.426481 &  72.227 & -62.732 &   0.002 &  57.509 &  96.3 &  98.8\\
8288.477407 &  72.107 & -63.492 &  14.198 &  54.720 &  95.6 &  97.9\\
8288.528333 &  73.633 & -63.915 &  23.145 &  49.651 &  95.0 &  97.0\\
8289.244306 &  76.822 & -63.949 & 329.516 &  35.884 &  94.5 &  95.1\\
8289.295231 &  76.821 & -63.187 & 330.835 &  44.012 &  95.3 &  95.7\\
8289.346157 &  76.821 & -62.425 & 336.344 &  51.566 &  96.0 &  96.2\\
8289.397083 &  76.820 & -61.663 & 347.565 &  57.223 &  96.7 &  96.8\\
8289.448009 &  76.820 & -60.901 &   3.959 &  59.215 &  97.4 &  97.3\\
8289.499687 &  77.523 & -60.137 &  19.937 &  56.644 &  98.1 &  97.6\\
8290.265833 &  81.299 & -61.970 & 327.261 &  37.992 &  95.7 &  94.3\\
8290.316759 &  81.415 & -62.730 & 331.289 &  45.932 &  95.0 &  93.4\\
8290.367685 &  81.537 & -63.490 & 339.660 &  52.126 &  94.3 &  92.5\\
8304.489826 &  72.878 & -63.461 &  24.787 &  49.007 &  93.8 &  90.0\\
8305.256725 &  76.366 & -63.158 & 331.355 &  44.994 &  94.0 &  91.7\\
8305.307650 &  76.821 & -62.425 & 337.296 &  52.202 &  94.7 &  90.9\\
8305.358576 &  77.254 & -61.690 & 348.755 &  57.453 &  95.5 &  90.2\\
8306.278252 &  81.102 & -63.295 & 332.659 &  46.566 &  93.7 &  93.0\\
8306.329178 &  80.745 & -64.040 & 341.709 &  52.468 &  93.0 &  93.7\\
8318.349201 &  74.261 & -60.369 & 359.647 &  59.871 &  95.1 &  94.4\\
8318.400127 &  73.432 & -61.014 &  16.617 &  56.797 &  94.4 &  93.5\\
8318.451053 &  72.569 & -61.653 &  27.115 &  49.999 &  93.7 &  92.6\\
8318.501979 &  71.669 & -62.288 &  31.525 &  41.484 &  92.9 &  91.7\\
8319.421655 &  77.615 & -61.760 &  19.128 &  54.962 &  94.1 &  90.3\\
8319.472581 &  78.375 & -61.090 &  29.005 &  49.098 &  94.8 &  90.8\\
8319.524259 &  79.736 & -60.577 &  33.886 &  41.407 &  95.4 &  91.3\\
8335.338194 &  76.686 & -63.458 &   8.012 &  56.174 &  90.5 &  96.4\\
8335.389120 &  77.892 & -62.925 &  20.191 &  52.963 &  91.3 &  95.6\\
8335.440046 &  79.054 & -62.381 &  28.449 &  47.088 &  92.0 &  94.9\\
8335.490972 &  80.174 & -61.828 &  32.643 &  39.611 &  92.7 &  94.1\\
8335.542650 &  81.800 & -61.499 &  33.308 &  31.563 &  93.4 &  93.4\\
8336.258623 &  79.668 & -60.553 & 341.529 &  56.701 &  93.7 &  95.0\\
8336.309549 &  78.649 & -60.067 & 358.678 &  60.160 &  93.8 &  95.1\\
8336.361227 &  77.065 & -60.358 &  17.290 &  57.343 &  93.2 &  95.8\\
8336.412153 &  75.943 & -60.885 &  28.251 &  50.292 &  92.4 &  96.6\\
8336.463079 &  74.784 & -61.402 &  32.759 &  41.416 &  91.7 &  97.3\\
8336.514005 &  73.586 & -61.909 &  32.889 &  32.141 &  91.0 &  98.1\\
8604.403044 &  81.201 & -63.609 & 329.263 &  37.412 &  94.4 &  91.3\\
8604.453970 &  82.143 & -63.050 & 331.250 &  45.093 &  94.1 &  90.9\\
8604.505648 &  81.280 & -62.311 & 338.094 &  52.848 &  94.8 &  90.3\\
8604.556574 &  79.999 & -61.841 & 351.732 &  57.813 &  95.5 &  90.1\\
8605.375556 &  72.360 & -62.324 & 327.647 &  37.504 &  98.6 &  92.5\\
8605.427234 &  71.818 & -61.525 & 329.693 &  46.413 &  99.2 &  92.0\\
8605.478160 &  72.891 & -61.051 & 336.301 &  53.558 &  98.9 &  91.6\\
8605.529838 &  73.452 & -61.845 & 349.945 &  57.518 &  98.3 &  92.4\\
8606.347662 &  77.844 & -61.912 & 327.298 &  30.700 &  96.5 &  92.9\\
8606.398588 &  79.058 & -62.422 & 327.952 &  38.691 &  95.8 &  93.2\\
8606.449514 &  80.312 & -62.920 & 331.675 &  46.053 &  95.0 &  93.5\\
8606.501192 &  81.111 & -63.678 & 339.911 &  52.012 &  94.4 &  94.2\\
8606.552118 &  82.100 & -63.135 & 350.984 &  56.345 &  94.2 &  93.6\\
8639.278750 &  72.797 & -63.987 & 329.624 &  36.510 &  96.3 & 100.0\\
8639.329676 &  74.540 & -64.225 & 332.105 &  43.507 &  95.7 &  99.2\\
8639.380602 &  74.186 & -63.479 & 337.617 &  50.876 &  96.4 &  99.5\\
8639.431528 &  73.850 & -62.733 & 348.611 &  56.303 &  97.1 &  99.9\\
8639.482454 &  73.531 & -61.985 &   4.325 &  58.097 &  97.9 & 100.3\\
8639.533380 &  73.227 & -61.237 &  19.764 &  55.342 &  98.6 & 100.7\\
8640.249352 &  76.062 & -60.944 & 326.200 &  30.474 &  98.1 &  98.9\\
8640.301030 &  76.394 & -60.121 & 325.092 &  39.450 &  98.8 &  99.0\\
8640.351956 &  77.753 & -59.949 & 327.981 &  47.671 &  98.6 &  98.5\\
8640.403634 &  77.459 & -60.775 & 337.785 &  54.777 &  97.9 &  98.5\\
8640.454560 &  77.861 & -61.512 & 352.264 &  58.227 &  97.2 &  98.2\\
8640.505486 &  78.282 & -62.248 &   8.132 &  57.412 &  96.5 &  97.8\\
8670.280868 &  74.884 & -62.956 & 334.302 &  49.036 &  94.2 &  95.9\\
8670.331794 &  74.371 & -63.683 & 345.095 &  54.272 &  93.4 &  95.5\\
8670.383472 &  73.064 & -64.295 &   0.123 &  55.945 &  92.8 &  95.3\\
8670.434398 &  74.603 & -64.515 &  12.392 &  54.106 &  92.6 &  94.8\\
8670.486076 &  75.887 & -63.889 &  22.742 &  50.001 &  93.2 &  94.9\\
8671.252975 &  79.387 & -63.514 & 330.976 &  43.350 &  93.5 &  92.8\\
8671.303900 &  79.773 & -62.772 & 335.959 &  50.751 &  94.3 &  93.4\\
8671.354826 &  80.139 & -62.029 & 346.231 &  56.488 &  95.0 &  94.0\\
8671.405752 &  80.488 & -61.286 &   1.642 &  58.933 &  95.7 &  94.6\\
8671.456678 &  81.763 & -61.802 &  15.909 &  56.113 &  95.2 &  93.9\\
8671.507604 &  81.441 & -62.549 &  25.757 &  49.690 &  94.4 &  93.3\\
8685.286042 &  78.731 & -63.766 & 341.432 &  52.683 &  92.1 &  90.1\\
8700.260486 &  80.160 & -62.864 & 343.067 &  54.503 &  91.8 &  91.0\\
8700.311412 &  78.999 & -63.416 & 358.187 &  56.794 &  91.1 &  90.5\\
8700.362338 &  77.792 & -63.959 &  13.056 &  54.536 &  90.3 &  90.0\\
8701.385370 &  75.786 & -61.917 &  22.177 &  53.239 &  91.5 &  90.1\\
8701.436296 &  76.948 & -61.391 &  30.208 &  46.888 &  92.2 &  90.6\\
8701.487222 &  78.071 & -60.856 &  34.018 &  39.038 &  92.9 &  91.1\\
8701.538900 &  79.669 & -60.553 &  34.298 &  30.713 &  93.6 &  91.4\\
8714.459896 &  76.742 & -60.032 &  35.284 &  37.004 &  91.4 &  90.1\\
8716.299248 &  81.240 & -62.826 &   5.815 &  57.110 &  90.6 &  94.3\\
8716.350174 &  81.393 & -63.621 &  18.287 &  53.001 &  90.0 &  95.1\\

\end{longtable}
